Rewriting Modulo Traced Comonoid Structure

In this paper we adapt previous work on rewriting string diagrams using hypergraphs to the case where the underlying category has a traced comonoid structure, in which wires can be forked and the outputs of a morphism can be connected to its input. Such a structure is particularly interesting because any traced Cartesian (dataflow) category has an underlying traced comonoid structure. We show that certain subclasses of hypergraphs are fully complete for traced comonoid categories: that is to say, every term in such a category has a unique corresponding hypergraph up to isomorphism, and from every hypergraph with the desired properties, a unique term in the category can be retrieved up to the axioms of traced comonoid categories. We also show how the framework of double pushout rewriting (DPO) can be adapted for traced comonoid categories by characterising the valid pushout complements for rewriting in our setting. We conclude by presenting a case study in the form of recent work on an equational theory for sequential circuits: circuits built from primitive logic gates with delay and feedback. The graph rewriting framework allows for the definition of an operational semantics for sequential circuits.

==> figures/circuits/axioms/fork-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny box seq] (0) at (-0.75, 0) {$\getvar{val}$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=bproduct] (4) at (0.5, 0) {};
		\node [style=port] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=wire label right] (7) at (1.25, 0.5) {$\getvar{cod}$};
		\node [style=wire label right] (8) at (1.25, -0.5) {$\getvar{cod}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4)
			 to [in=-180, out=75] (3.center)
			 to (7);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (8)
			 to (6.center)
			 to [in=-75, out=-180] (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/axioms/fork-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny box seq] (0) at (-0.5, 0.75) {$\getvar{val}$};
		\node [style=port] (2) at (-0.25, 0.75) {};
		\node [style=wire label right] (3) at (0.75, 0.75) {$\getvar{cod}$};
		\node [style=wire label right] (4) at (0.75, -0.75) {$\getvar{cod}$};
		\node [style=tiny box seq] (5) at (-0.5, -0.75) {$\getvar{val}$};
		\node [style=port] (6) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/axioms/gate-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny box seq] (0) at (-1, 0) {$\getvar{input}$};
		\node [style=medium box comb] (1) at (0.5, 0) {$\getvar{gate}$};
		\node [style=wire label right] (3) at (1.5, 0) {$\getvar{cod}$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style=port] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/axioms/generalised-streaming-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box comb] (0) at (1, 0) {$\getvar{box}$};
		\node [style=register] (1) at (-1.25, 0) {$\getvar{input}$};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=port] (3) at (1.25, 0) {};
		\node [style=wire label right] (5) at (2.25, 0) {$\getvar{cod}$};
		\node [style=wire label left] (10) at (-2.25, 0) {$\getvar{dom}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/axioms/generalised-streaming-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box comb] (0) at (-0.75, 0.875) {$\getvar{box}$};
		\node [style=port] (2) at (-1, 0.875) {};
		\node [style=port] (3) at (-0.5, 0.875) {};
		\node [style=tiny box seq] (4) at (-2.5, 0.875) {$\getvar{input}$};
		\node [style=bproduct] (5) at (2.5, 0) {};
		\node [style=wire label left] (7) at (-3.5, -0.875) {$\getvar{dom}$};
		\node [style=none] (8) at (-2, 0.875) {};
		\node [style=port] (9) at (-2.5, 0.875) {};
		\node [style=medium square box comb] (11) at (-0.75, -0.875) {$\getvar{box}$};
		\node [style=port] (12) at (-1, -0.875) {};
		\node [style=port] (13) at (-0.5, -0.875) {};
		\node [style=delay] (14) at (1, -0.875) {};
		\node [style=none] (16) at (1.75, -0.875) {};
		\node [style=none] (17) at (1.75, 0.875) {};
		\node [style=wire label right] (18) at (3.25, 0) {$\getvar{cod}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (8.center);
		\draw [style=wire] (8.center) to (2);
		\draw [style=wire] (7) to (12);
		\draw [style=wire] (13) to (14);
		\draw [style=wire] (3)
			 to (17.center)
			 to [in=105, out=0] (5);
		\draw [style=wire] (14)
			 to (16.center)
			 to [in=-105, out=0] (5);
		\draw [style=wire] (5) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/axioms/join-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=bproduct] (4) at (0, 0) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=tiny box seq] (7) at (-1.5, 0.75) {$\getvar{val1}$};
		\node [style=port] (8) at (-1.25, 0.75) {};
		\node [style=tiny box seq] (9) at (-1.5, -0.75) {$\getvar{val2}$};
		\node [style=port] (10) at (-1.25, -0.75) {};
		\node [style=wire label right] (11) at (0.75, 0) {$\getvar{cod}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4)
			 to [in=0, out=105] (3.center)
			 to (8.center);
		\draw [style=wire] (10.center)
			 to (6.center)
			 to [in=-105, out=0] (4);
		\draw [style=wire] (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/components/gates/and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dangling] (3) at (1.5, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dangling] (9) at (-1.5, 0.25) {};
		\node [style=dangling] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile comb] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (1.center) to (9);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/components/gates/gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (9) at (-1, 0) {$\getvar{dom}$};
		\node [style=wire label right] (10) at (1, 0) {$\getvar{cod}$};
		\node [style=medium box \getvar{colour}] (11) at (0, 0) {$\getvar{gate}$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=180, out=0] (9) to (12.center);
		\draw [style=wire] (15.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/components/gates/nor-construction.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=or] (0) at (-0.075, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=wire label left] (9) at (-1.25, 0.25) {};
		\node [style=wire label left] (10) at (-1.25, -0.25) {};
		\node [style=not] (13) at (1.675, 0) {};
		\node [style=wire label right] (16) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (9);
		\draw [style=wire] (2.center) to (10);
		\draw [style=wire] (13) to (16);
		\draw [style=wire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/components/gates/nor.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nor] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dangling] (3) at (1.5, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dangling] (9) at (-1.5, 0.25) {};
		\node [style=dangling] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile comb] (12.center)
			to (6.center)
			to (7.center)
			to (8.center)
			to (5.center)
			to (11.center);
		\draw [style=wire] (1.center) to (9);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/components/gates/not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=dangling] (3) at (1.5, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dangling] (9) at (-1.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile comb] (12.center)
			to (6.center)
			to (7.center)
			to (8.center)
			to (5.center)
			to (11.center);
		\draw [style=wire] (1.center) to (9);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuits/components/gates/or.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=or] (0) at (-0.075, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dangling] (3) at (1.5, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dangling] (9) at (-1.5, 0.25) {};
		\node [style=dangling] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile comb] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (1.center) to (9);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/blank-example-labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-2.25, 0) {$\phi$};
		\node [style=vertex] (1) at (-4.25, 0) {};
		\node [style=vertex] (2) at (-0.75, 0.25) {};
		\node [style=vertex] (3) at (-1.25, -2) {};
		\node [style=vertex] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=edge] (8) at (1, 1.5) {$\psi$};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=edge] (10) at (1.5, -1) {$\phi$};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=vertex] (15) at (3.5, 2) {};
		\node [style=vertex] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (-5, 3) {};
		\node [style=none] (19) at (-5, -2.75) {};
		\node [style=none] (20) at (4.25, -2.75) {};
		\node [style=none] (21) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=tentacle, in=165, out=0] (1) to (5.center);
		\draw [style=tentacle, in=210, out=0] (7.center) to (2);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.00] (3) to (6.center);
		\draw [style=tentacle, in=150, out=150, looseness=1.50] (3) to (11.center);
		\draw [style=tentacle, in=180, out=15, looseness=1.25] (2) to (13.center);
		\draw [style=tentacle, in=-180, out=-15, looseness=1.75] (2) to (14.center);
		\draw [style=tentacle, in=0, out=165] (15) to (9.center);
		\draw [style=tentacle, in=-15, out=-120, looseness=1.25] (16) to (12.center);
		\draw [style=tentacle, in=120, out=-15] (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/blank-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-2.25, 0) {};
		\node [style=vertex] (1) at (-4.25, 0) {};
		\node [style=vertex] (2) at (-0.75, 0.25) {};
		\node [style=vertex] (3) at (-1.25, -2) {};
		\node [style=vertex] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=edge] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=edge] (10) at (1.5, -1) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=vertex] (15) at (3.5, 2) {};
		\node [style=vertex] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (-5, 3) {};
		\node [style=none] (19) at (-5, -2.75) {};
		\node [style=none] (20) at (4.25, -2.75) {};
		\node [style=none] (21) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=tentacle, in=165, out=0] (1) to (5.center);
		\draw [style=tentacle, in=210, out=0] (7.center) to (2);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.00] (3) to (6.center);
		\draw [style=tentacle, in=150, out=150, looseness=1.50] (3) to (11.center);
		\draw [style=tentacle, in=180, out=15, looseness=1.25] (2) to (13.center);
		\draw [style=tentacle, in=-180, out=-15, looseness=1.75] (2) to (14.center);
		\draw [style=tentacle, in=0, out=165] (15) to (9.center);
		\draw [style=tentacle, in=-15, out=-120, looseness=1.25] (16) to (12.center);
		\draw [style=tentacle, in=120, out=-15] (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/cartesian/copy/rule.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{tikzit}
\input{figures/circuits.tikzstyles}
\input{figures/circuits.tikzdefs}

\begin{document}
    \begin{tikzcd}[column sep = small]
        \iltikzfig{graphs/dpo/cartesian/copy/l}
        &
        \arrow{l}
        \iltikzfig{graphs/dpo/cartesian/copy/k}
        \arrow{r}
        &
        \iltikzfig{graphs/dpo/cartesian/copy/r}
    \end{tikzcd}
\end{document}

==> figures/graphs/dpo/cartesian/discard/rule.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{tikzit}
\input{figures/circuits.tikzstyles}
\input{figures/circuits.tikzdefs}

\begin{document}
    \begin{tikzcd}[column sep = small]
        \iltikzfig{graphs/dpo/cartesian/discard/l}
        &
        \arrow{l}
        \iltikzfig{graphs/dpo/cartesian/discard/k}
        \arrow{r}
        &
        \iltikzfig{graphs/dpo/cartesian/discard/r}
    \end{tikzcd}
\end{document}

==> figures/graphs/dpo/convex/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=edge] (13) at (0, 0) {$e_3$};
		\node [style=vertex] (15) at (-1.5, 0) {};
		\node [style=vertex] (17) at (1.5, 0) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=vertex] (25) at (-2.5, 0) {};
		\node [style=vertex] (26) at (2.5, 0) {};
		\node [style=small label] (39) at (-2.5, 0.75) {$1$};
		\node [style=small label] (40) at (2.5, 0.75) {$3$};
		\node [style=small label] (41) at (-1.5, 0.75) {$2$};
		\node [style=small label] (42) at (1.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (23.center) to (15);
		\draw [style=tentacle] (17) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/example-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=medium box] (1) at (-2, 0) {$e_1$};
		\node [style=small square box white] (2) at (0, 0.5) {$e_3$};
		\node [style=medium box] (3) at (2, 0) {$e_2$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center) to (1);
		\draw [style=wire] (3) to (5.center);
		\draw [style=wire, in=0, out=-180] (9.center) to (8.center);
		\draw [style=wire] (11.center) to (10.center);
		\draw [style=wire, in=-180, out=0, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/convex/example-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dangling] (0) at (-3.5, 0) {};
		\node [style=small square box white] (1) at (-2, 0) {$e_4$};
		\node [style=small square box white] (2) at (0, 0) {$e_3$};
		\node [style=small square box white] (3) at (2, 0) {$e_4$};
		\node [style=dangling] (4) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/example-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.5, -0.25) {$e_1$};
		\node [style=medium box] (1) at (1.5, -0.25) {$e_2$};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (7.center)
			 to (4.center)
			 to [in=-180, out=0] (8.center)
			 to (9.center);
		\draw [style=wire] (12.center)
			 to (11.center)
			 to [in=0, out=-180] (10.center)
			 to (3.center);
		\draw [style=wire] (0) to (2.center);
		\draw [style=wire] (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/example-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=small square box white] (2) at (0.75, 0.75) {$e_4$};
		\node [style=small square box white] (3) at (0.75, -0.75) {$e_4$};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center)
			 to (7.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to (0.center);
		\draw [style=wire] (5.center)
			 to (9.center)
			 to [in=0, out=-180, looseness=0.75] (8.center)
			 to (1.center);
		\draw [style=wire] (12.center) to (11.center);
		\draw [style=wire] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/convex/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (5, -1.5) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=edge] (12) at (-3, 0) {$e_1$};
		\node [style=edge] (13) at (0, 0.5) {$e_3$};
		\node [style=edge] (14) at (3, 0) {$e_2$};
		\node [style=vertex] (15) at (-1.5, 0.5) {};
		\node [style=vertex] (16) at (0, -0.75) {};
		\node [style=vertex] (17) at (1.5, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=vertex] (25) at (-4.5, 0) {};
		\node [style=vertex] (26) at (4.5, 0) {};
		\node [style=small label] (39) at (-4.5, 0.75) {$1$};
		\node [style=small label] (40) at (4.5, 0.75) {$3$};
		\node [style=small label] (41) at (-1.5, 1.25) {$2$};
		\node [style=small label] (42) at (1.5, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (23.center) to (15);
		\draw [style=tentacle, in=0, out=180] (15) to (19.center);
		\draw [style=tentacle, in=0, out=180] (16) to (20.center);
		\draw [style=tentacle, in=-180, out=0] (16) to (22.center);
		\draw [style=tentacle] (17) to (24.center);
		\draw [style=tentacle, in=-180, out=0] (17) to (21.center);
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (26) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (9) at (-5, -1.75) {};
		\node [style=none] (10) at (5, -1.75) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=edge] (12) at (-3, 0) {$e_4$};
		\node [style=edge] (13) at (0, 0) {$e_3$};
		\node [style=edge] (14) at (3, 0) {$e_4$};
		\node [style=vertex] (15) at (-1.5, 0) {};
		\node [style=vertex] (17) at (1.5, 0) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=vertex] (25) at (-4.5, 0) {};
		\node [style=vertex] (26) at (4.5, 0) {};
		\node [style=small label] (39) at (-4.5, 0.75) {$1$};
		\node [style=small label] (40) at (4.5, 0.75) {$3$};
		\node [style=small label] (41) at (-1.5, 0.75) {$2$};
		\node [style=small label] (42) at (1.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (23.center) to (15);
		\draw [style=tentacle, in=0, out=180] (15) to (19.center);
		\draw [style=tentacle] (17) to (24.center);
		\draw [style=tentacle, in=-180, out=0] (17) to (21.center);
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (26) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=vertex] (4) at (-0.5, -0.25) {};
		\node [style=vertex] (5) at (0.75, -0.25) {};
		\node [style=small label] (6) at (-0.5, 0.66) {$0$};
		\node [style=small label] (7) at (0.75, 0.67) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (1.5, -2.25) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=vertex] (27) at (-0.75, 0.25) {};
		\node [style=small label] (28) at (-0.75, 1) {$0$};
		\node [style=vertex] (42) at (-0.75, -1.25) {};
		\node [style=small label] (43) at (-0.75, -0.5) {$1$};
		\node [style=vertex] (44) at (0.75, 0.25) {};
		\node [style=small label] (45) at (0.75, 1) {$2$};
		\node [style=vertex] (46) at (0.75, -1.25) {};
		\node [style=small label] (47) at (0.75, -0.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (5.5, -2.25) {};
		\node [style=none] (11) at (5.5, 2) {};
		\node [style=edge] (12) at (-2.75, -1) {$e_1$};
		\node [style=edge] (14) at (3.25, -1) {$e_2$};
		\node [style=vertex] (17) at (-4.25, 0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=vertex] (25) at (-4.25, -1) {};
		\node [style=vertex] (26) at (4.75, -1) {};
		\node [style=small label] (39) at (-4.25, -0.25) {$1$};
		\node [style=small label] (40) at (4.75, -0.25) {$3$};
		\node [style=vertex] (41) at (4.75, 0.75) {};
		\node [style=none] (48) at (-2.5, -0.75) {};
		\node [style=vertex] (49) at (0.25, -1.5) {};
		\node [style=none] (50) at (-2.5, -1.25) {};
		\node [style=none] (51) at (3, -1.25) {};
		\node [style=small label] (52) at (4.75, 1.5) {$2$};
		\node [style=small label] (53) at (-4.25, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (17) to (21.center);
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (26) to (14);
		\draw [style=tentacle, in=180, out=0] (48.center) to (41);
		\draw [style=tentacle, in=0, out=-180] (51.center) to (49);
		\draw [style=tentacle, in=360, out=180] (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-3.25, 2) {};
		\node [style=none] (55) at (-3.25, -2.25) {};
		\node [style=none] (56) at (3, -2.25) {};
		\node [style=none] (57) at (3, 2) {};
		\node [style=edge] (58) at (0.5, 0.75) {$e_4$};
		\node [style=edge] (59) at (0.5, -1.25) {$e_4$};
		\node [style=vertex] (60) at (-2.5, 0.75) {};
		\node [style=vertex] (62) at (-2.5, -1.25) {};
		\node [style=vertex] (63) at (2.25, -1.25) {};
		\node [style=small label] (64) at (-2.5, -0.5) {$1$};
		\node [style=small label] (65) at (2.25, -0.5) {$3$};
		\node [style=vertex] (66) at (2.25, 0.75) {};
		\node [style=small label] (71) at (2.25, 1.5) {$2$};
		\node [style=small label] (72) at (-2.5, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (55.center)
			 to (54.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (62) to (58);
		\draw [style=tentacle] (63) to (59);
		\draw [style=tentacle, in=0, out=180] (59) to (60);
		\draw [style=tentacle] (58) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/rewrite-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=medium box] (1) at (-2.25, -0.75) {$e_1$};
		\node [style=small square box white] (2) at (-4.75, 0.75) {$e_3$};
		\node [style=medium box] (3) at (2, -0.75) {$e_2$};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (-6, 2) {};
		\node [style=none] (19) at (-6, 0.75) {};
		\node [style=none] (20) at (-3.25, 1.25) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center) to (1);
		\draw [style=wire] (3) to (5.center);
		\draw [style=wire] (6.center)
			 to [in=-180, out=0] (15.center)
			 to [in=180, out=0, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=90, looseness=1.75] (17.center)
			 to (18.center)
			 to [bend right=90, looseness=1.50] (19.center)
			 to (13.center)
			 to [in=-180, out=0, looseness=0.75] (12.center)
			 to (8.center)
			 to [in=-180, out=0] (9.center);
		\draw [style=wire] (11.center) to (10.center);
		\draw [style=rewrite] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/convex/rewrite-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square box white] (2) at (-4.75, 0.5) {$e_3$};
		\node [style=none] (5) at (3.75, -1.25) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, 2.25) {};
		\node [style=none] (18) at (-6, 2.25) {};
		\node [style=none] (19) at (-6, 0.5) {};
		\node [style=none] (20) at (-3.25, 1.5) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (3, -2.25) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=small square box white] (26) at (1.25, 0.5) {$e_4$};
		\node [style=small square box white] (27) at (1.25, -1.25) {$e_4$};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (-4.25, 0.5) {};
		\node [style=none] (36) at (-5, 0.5) {};
		\node [style=none] (37) at (-3.25, 0.5) {};
		\node [style=none] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (-7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=wire] (17.center) to (18.center);
		\draw [style=wire, bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [style=rewrite] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=wire] (28.center)
			 to (31.center)
			 to [in=0, out=180, looseness=0.75] (30.center)
			 to (24.center);
		\draw [style=wire] (29.center)
			 to (33.center)
			 to [in=0, out=-180, looseness=0.75] (32.center)
			 to (25.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (34.center) to (16.center);
		\draw [style=wire] (36.center) to (19.center);
		\draw [style=wire, in=0, out=-180, looseness=1.25] (24.center) to (37.center);
		\draw [style=wire] (37.center) to (35.center);
		\draw [style=wire] (39.center) to (38.center);
		\draw [style=wire] (38.center) to (25.center);
		\draw [style=wire] (5.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/cprime-as-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0, -0.75) {$c$};
		\node [style=port] (1) at (-0.25, -1.25) {};
		\node [style=port] (2) at (-0.25, -0.25) {};
		\node [style=port] (3) at (0.25, -0.25) {};
		\node [style=port] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=wire label right] (8) at (3.75, -1.25) {$n$};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-3.25, -0.25) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=wire label right] (18) at (3.75, -0.25) {$m$};
		\node [style=none] (19) at (-5.25, -0.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=wire label left] (21) at (-5.75, -0.25) {$i$};
		\node [style=wire label left] (22) at (-5.75, -1.25) {$j$};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8) to (4);
		\draw [style=wire] (2)
		to (6.center)
		to [in=0, out=-180] (20.center)
		to (22);
		\draw [style=wire] (18)
		to (17.center)
		to [in=0, out=-180] (16.center)
		to (15.center)
		to [bend right=90, looseness=1.75] (14.center)
		to (11.center)
		to [in=180, out=0] (5.center)
		to (1);
		\draw [style=wire] (21)
		to (19.center)
		to [in=180, out=0] (13.center)
		to (9.center)
		to [bend left=90, looseness=1.75] (7.center)
		to (24.center)
		to [in=0, out=-180, looseness=0.75] (23.center)
		to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/dpo.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{amsmath}
\input{macros/letters}
\input{macros/category}

\begin{document}
    \begin{tikzcd}[row sep = small, column sep = small]
        L \arrow{d}
        & i + j \arrow{l}\arrow{r}\arrow{d}
        & R \arrow{d} \\
        G \arrow["\urcorner"{anchor=center, pos=0.125}, draw=none]{ur}
        & C \arrow{l}\arrow{r}
        & H \arrow["\ulcorner"{anchor=center, pos=0.125}, draw=none]{ul} \\
        & m + n \arrow{ul}\arrow{u}\arrow{ur}
    \end{tikzcd}
\end{document}

==> figures/graphs/dpo/example/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (5.5, 1.75) {};
		\node [style=edge] (12) at (-3, 0) {$e_3$};
		\node [style=vertex] (25) at (-4.5, 0) {};
		\node [style=small label] (53) at (-4.5, 0.75) {$2$};
		\node [style=vertex] (55) at (-1.5, 0) {};
		\node [style=small label] (58) at (-1.5, 0.75) {$0$};
		\node [style=edge] (59) at (3, 0) {$e_3$};
		\node [style=vertex] (60) at (1.5, 0) {};
		\node [style=vertex] (61) at (4.5, 0) {};
		\node [style=small label] (62) at (4.5, 0.75) {$3$};
		\node [style=small label] (63) at (1.5, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (12) to (55);
		\draw [style=tentacle] (60) to (59);
		\draw [style=tentacle] (59) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (5.5, 1.75) {};
		\node [style=edge] (12) at (-3, 0) {$e_3$};
		\node [style=vertex] (25) at (-4.5, 0) {};
		\node [style=small label] (53) at (-4.5, 0.75) {$2$};
		\node [style=edge] (54) at (0, 0) {$e_1$};
		\node [style=vertex] (55) at (-1.5, 0) {};
		\node [style=small label] (58) at (-1.5, 0.75) {$0$};
		\node [style=edge] (59) at (3, 0) {$e_3$};
		\node [style=vertex] (60) at (1.5, 0) {};
		\node [style=vertex] (61) at (4.5, 0) {};
		\node [style=small label] (62) at (4.5, 0.75) {$3$};
		\node [style=small label] (63) at (1.5, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (55) to (54);
		\draw [style=tentacle] (12) to (55);
		\draw [style=tentacle] (60) to (59);
		\draw [style=tentacle] (59) to (61);
		\draw [style=tentacle] (54) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (5.5, 1.75) {};
		\node [style=edge] (12) at (-3, 0) {$e_3$};
		\node [style=vertex] (25) at (-4.5, 0) {};
		\node [style=small label] (53) at (-4.5, 0.75) {$2$};
		\node [style=edge] (54) at (0, 0) {$e_2$};
		\node [style=vertex] (55) at (-1.5, 0) {};
		\node [style=small label] (58) at (-1.5, 0.75) {$0$};
		\node [style=edge] (59) at (3, 0) {$e_3$};
		\node [style=vertex] (60) at (1.5, 0) {};
		\node [style=vertex] (61) at (4.5, 0) {};
		\node [style=small label] (62) at (4.5, 0.75) {$3$};
		\node [style=small label] (63) at (1.5, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (55) to (54);
		\draw [style=tentacle] (12) to (55);
		\draw [style=tentacle] (60) to (59);
		\draw [style=tentacle] (59) to (61);
		\draw [style=tentacle] (54) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=vertex] (25) at (-0.75, 0) {};
		\node [style=small label] (53) at (-0.75, 0.75) {$2$};
		\node [style=vertex] (60) at (0.75, 0) {};
		\node [style=small label] (63) at (0.75, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=vertex] (25) at (-0.75, 0) {};
		\node [style=small label] (53) at (-0.75, 0.75) {$0$};
		\node [style=vertex] (60) at (0.75, 0) {};
		\node [style=small label] (63) at (0.75, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=edge] (12) at (0, 0) {$e_1$};
		\node [style=vertex] (25) at (-1.5, 0) {};
		\node [style=vertex] (26) at (1.5, 0) {};
		\node [style=small label] (39) at (1.5, 0.75) {$1$};
		\node [style=small label] (53) at (-1.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (12) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=edge] (12) at (0, 0) {$e_2$};
		\node [style=vertex] (25) at (-1.5, 0) {};
		\node [style=vertex] (26) at (1.5, 0) {};
		\node [style=small label] (39) at (1.5, 0.75) {$1$};
		\node [style=small label] (53) at (-1.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (4.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle] (25) to (12);
		\draw [style=tentacle] (12) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/term-rewritten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$e_2$};
		\node [style=medium box] (2) at (-1.75, 0) {$e_3$};
		\node [style=medium box] (3) at (1.75, 0) {$e_3$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/example/term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$e_1$};
		\node [style=medium box] (2) at (-1.75, 0) {$e_3$};
		\node [style=medium box] (3) at (1.75, 0) {$e_3$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/g-bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-0.75, 0) {$\hat{g}$};
		\node [style=port] (5) at (-0.75, 0.5) {};
		\node [style=port] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=port] (9) at (-0.75, -0.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=wire label left] (13) at (-2, 1.5) {$m$};
		\node [style=wire label left] (14) at (1.5, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=90, looseness=1.50] (12.center) to (7.center);
		\draw [style=wire] (7.center) to (6);
		\draw [style=wire] (13) to (12.center);
		\draw [style=wire, in=360, out=180] (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/l-c-bent-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (1.5, -0.75) {$\hat{c}$};
		\node [style=port] (5) at (1.5, -0.25) {};
		\node [style=port] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=port] (9) at (1.5, -1.25) {};
		\node [style=port] (10) at (1.5, -1.25) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=wire label left] (13) at (-3.5, 1.25) {$m$};
		\node [style=wire label right] (17) at (3.75, -1.25) {$n$};
		\node [style=medium square box white] (18) at (-1.25, -1.25) {$l$};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=port] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-2.25, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13)
		to (12.center)
		to [bend left=90, looseness=1.50] (7.center)
		to (6);
		\draw [style=wire] (23) to (24.center);
		\draw [style=wire] (29.center)
		to (25.center)
		to [bend left=90, looseness=1.75] (26.center)
		to (27.center)
		to [in=180, out=0, looseness=1.25] (28.center)
		to (21.center);
		\draw [style=wire] (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/l-c-bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-0.75, 0) {$\hat{c}$};
		\node [style=port] (5) at (-0.75, 0.5) {};
		\node [style=port] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=port] (9) at (-0.75, -0.5) {};
		\node [style=port] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=wire label left] (13) at (-5.75, 0) {$m$};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=wire label right] (17) at (1.75, 0) {$n$};
		\node [style=medium square box white] (18) at (-2.75, 0) {$\hat{l}$};
		\node [style=port] (19) at (-2.75, 0.5) {};
		\node [style=port] (20) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=port] (22) at (-2.75, -0.5) {};
		\node [style=port] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13)
			 to (14.center)
			 to [in=-180, out=0, looseness=0.75] (15.center)
			 to (12.center)
			 to [bend left=90, looseness=1.50] (7.center)
			 to (6);
		\draw [style=wire] (10)
			 to (11.center)
			 to [in=-180, out=0, looseness=1.25] (16.center)
			 to (17);
		\draw [style=wire] (21.center) to (20);
		\draw [style=wire] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/lc-bent-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (5.75, -0.25) {};
		\node [style=port] (10) at (3, -1.25) {};
		\node [style=none] (12) at (5.75, 2) {};
		\node [style=wire label left] (13) at (-4.5, 2) {$m$};
		\node [style=wire label right] (17) at (7.25, -1.25) {$n$};
		\node [style=medium square box white] (18) at (-1.75, -1.25) {$l$};
		\node [style=port] (23) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=none] (29) at (-2, -1.25) {};
		\node [style=medium square box white] (30) at (2.75, -0.75) {$c$};
		\node [style=port] (31) at (2.5, -1.25) {};
		\node [style=port] (32) at (2.5, -0.25) {};
		\node [style=port] (33) at (3, -0.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (39) at (5.75, 1.25) {};
		\node [style=none] (40) at (0.25, -0.25) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (-0.25, -0.25) {};
		\node [style=none] (43) at (-0.25, 0.5) {};
		\node [style=none] (44) at (4, 0.5) {};
		\node [style=none] (45) at (5, -0.25) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (51) at (4, -0.25) {};
		\node [style=none] (52) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13)
		to (12.center)
		to [bend left=90, looseness=1.50] (7.center)
		to (45.center)
		to [in=0, out=-180] (44.center)
		to [in=360, out=180] (43.center)
		to [bend right=90, looseness=1.75] (42.center)
		to (40.center)
		to [in=180, out=0] (35.center)
		to (31);
		\draw [style=wire] (29.center)
		to (25.center)
		to [bend left=90, looseness=1.75] (26.center)
		to (41.center)
		to (39.center)
		to [bend left=90, looseness=1.75] (37.center)
		to (52.center)
		to [in=0, out=-180, looseness=0.75] (51.center)
		to (33);
		\draw [style=wire] (32)
		to (36.center)
		to [in=0, out=-180] (48.center)
		to (23);
		\draw [style=wire] (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/lctilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0.5, 0) {$\hat{l}$};
		\node [style=port] (6) at (0.75, 0) {};
		\node [style=port] (22) at (0.75, 0.5) {};
		\node [style=port] (28) at (0.75, -0.5) {};
		\node [style=medium square box white] (31) at (2.5, 0) {$\hat{c}$};
		\node [style=port] (33) at (2.25, 0.5) {};
		\node [style=port] (34) at (2.75, 0) {};
		\node [style=port] (40) at (2.25, -0.5) {};
		\node [style=wire label right] (43) at (3.75, 0.5) {$m$};
		\node [style=port] (44) at (2.75, 0.5) {};
		\node [style=wire label right] (48) at (3.75, -0.5) {$n$};
		\node [style=port] (50) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (50) to (48);
		\draw [style=wire] (40) to (28);
		\draw [style=wire] (22) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=vertex] (5) at (-1, -0.25) {};
		\node [style=small label] (7) at (-1, 0.67) {$0\ 1$};
		\node [style=vertex] (8) at (1, -0.25) {};
		\node [style=small label] (9) at (1, 0.67) {$2\ 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=vertex] (5) at (-1, -0.25) {};
		\node [style=small label] (7) at (-1, 0.67) {$0\ 2$};
		\node [style=vertex] (8) at (1, -0.25) {};
		\node [style=small label] (9) at (1, 0.67) {$1\ 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=vertex] (5) at (0, -0.25) {};
		\node [style=small label] (7) at (0, 0.67) {$0\ 1\ 2\ 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/non-unique-comonoid/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=vertex] (8) at (1.5, 0) {};
		\node [style=small label] (9) at (1.5, 0.92) {$0\ 1$};
		\node [style=vertex] (10) at (1.5, -2) {};
		\node [style=small label] (11) at (1.5, -1.08) {$2\ 3$};
		\node [style=edge] (12) at (-1.25, -0.75) {$e$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle, in=180, out=0] (14.center) to (8);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (15.center) to (10);
		\draw [style=tentacle] (13.center) to (17.center);
		\draw [style=tentacle, in=-180, out=-180, looseness=1.25] (18.center) to (17.center);
		\draw [style=tentacle, in=0, out=0, looseness=2.00] (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=vertex] (8) at (1.5, 0) {};
		\node [style=small label] (9) at (1.5, 0.92) {$0\ 1$};
		\node [style=vertex] (10) at (1.5, -2) {};
		\node [style=small label] (11) at (1.5, -1.08) {$2\ 3$};
		\node [style=edge] (12) at (-1.25, -0.75) {$e$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle, in=180, out=0] (14.center) to (8);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (15.center) to (10);
		\draw [style=tentacle] (13.center) to (17.center);
		\draw [style=tentacle, in=-180, out=-180, looseness=1.25] (18.center) to (17.center);
		\draw [style=tentacle, in=0, out=0, looseness=2.00] (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/non-unique-comonoid/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {};
		\node [style=none] (1) at (1.75, 2.5) {};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=vertex] (5) at (-0.75, -0.25) {};
		\node [style=small label] (7) at (-0.75, 0.67) {$0$};
		\node [style=vertex] (8) at (0.75, 0.75) {};
		\node [style=small label] (9) at (0.75, 1.67) {$1$};
		\node [style=vertex] (10) at (0.75, -1.5) {};
		\node [style=small label] (11) at (0.75, -0.58) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=vertex] (5) at (0, -0.25) {};
		\node [style=small label] (7) at (0, 0.67) {$0\ 1\ 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (3.25, 2.25) {};
		\node [style=none] (2) at (3.25, -2.25) {};
		\node [style=none] (3) at (-3, -2.25) {};
		\node [style=vertex] (5) at (-2, -0.5) {};
		\node [style=small label] (7) at (-2, 0.42) {$0$};
		\node [style=vertex] (8) at (2.25, 0.5) {};
		\node [style=small label] (9) at (2.25, 1.42) {$1$};
		\node [style=vertex] (10) at (2.25, -1.5) {};
		\node [style=small label] (11) at (2.25, -0.58) {$2$};
		\node [style=edge] (12) at (0, -0.5) {$e$};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (5) to (13.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.75] (14.center) to (8);
		\draw [style=tentacle] (17.center)
			 to (15.center)
			 to [in=165, out=0] (10);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rewrite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (6.center)
			 to (5.center)
			 to [bend left=90, looseness=1.75] (4.center)
			 to (2.center)
			 to [in=75, out=180] cycle;
		\draw [style=wire] (7.center)
			 to (3.center)
			 to [in=-75, out=-180] (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rewrite-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=medium square box white] (8) at (0, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (6.center)
			 to (5.center)
			 to [bend left=90, looseness=1.75] (4.center)
			 to (2.center);
		\draw [style=wire] (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rewrite-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (6.center)
			 to (5.center)
			 to [bend left=90, looseness=1.75] (4.center)
			 to (10.center)
			 to [in=0, out=-180] (9.center)
			 to (3.center)
			 to [in=-75, out=-180] cycle;
		\draw [style=wire] (1)
			 to [in=180, out=75] (2.center)
			 to (8.center)
			 to [in=-180, out=0] (7.center)
			 to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rewrite-3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=medium square box white] (12) at (-0.25, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (12)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (6.center)
			 to (5.center)
			 to [bend left=90, looseness=1.75] (4.center)
			 to (10.center)
			 to [in=0, out=-180] (9.center)
			 to (3.center);
		\draw [style=wire] (2.center)
			 to (8.center)
			 to [in=-180, out=0] (7.center)
			 to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rule-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-75, out=-180] (3.center) to (0);
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire, in=-180, out=75] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique-comonoid/rule-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=medium square box white] (4) at (0, 0) {$e$};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (1.center);
		\draw [style=wire] (6.center) to (2.center);
		\draw [style=wire] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/c-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (-2.5, -1.75) {};
		\node [style=vertex] (4) at (-1.5, -0.25) {};
		\node [style=small label] (6) at (-1.5, 0.66) {$0$};
		\node [style=vertex] (7) at (0, -0.25) {};
		\node [style=small label] (8) at (0, 0.66) {$1\ 2$};
		\node [style=vertex] (9) at (1.5, -0.25) {};
		\node [style=small label] (10) at (1.5, 0.66) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/c-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (-2.5, -1.75) {};
		\node [style=vertex] (4) at (-1.5, -0.25) {};
		\node [style=small label] (6) at (-1.5, 0.66) {$2$};
		\node [style=vertex] (7) at (0, -0.25) {};
		\node [style=small label] (8) at (0, 0.66) {$3\ 0$};
		\node [style=vertex] (9) at (1.5, -0.25) {};
		\node [style=small label] (10) at (1.5, 0.66) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to (3.center)
			 to [bend right=90, looseness=1.50] (4.center)
			 to (5.center)
			 to [bend right=90, looseness=1.75] (7.center)
			 to (6.center)
			 to [in=-180, out=0] (8.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to (3.center)
			 to [bend right=90, looseness=1.50] (4.center)
			 to (5.center)
			 to [bend right=90, looseness=1.75] (7.center)
			 to (6.center)
			 to [in=-180, out=0] (8.center)
			 to (9.center);
		\draw [style=rewrite] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to [in=0, out=180] (2.center)
			 to (3.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to (5.center)
			 to [bend left=90, looseness=1.75] (7.center)
			 to (6.center)
			 to [in=0, out=180] (8.center)
			 to (9.center);
		\draw [style=rewrite] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 2.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=none] (13) at (3.5, 2) {};
		\node [style=medium box] (14) at (2.25, 1) {$e_1$};
		\node [style=medium box] (15) at (2.25, -1) {$e_2$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to [in=180, out=0] (16.center);
		\draw [style=wire] (18.center)
			 to [in=180, out=0] (3.center)
			 to [bend right=90, looseness=1.50] (4.center)
			 to (5.center)
			 to [bend left=270, looseness=1.25] (20.center)
			 to (7.center)
			 to [in=180, out=0] (8.center)
			 to [in=180, out=0] (17.center);
		\draw [style=rewrite] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=wire, in=0, out=180, looseness=0.75] (9.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -0.5) {};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, 2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=medium box] (14) at (0.75, 1) {$e_1$};
		\node [style=medium box] (15) at (0.75, -1) {$e_2$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to [in=0, out=180] (2.center)
			 to [in=0, out=180] (16.center);
		\draw [style=wire] (18.center)
			 to [in=0, out=180] (3.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to (5.center)
			 to [bend left=90, looseness=1.50] (7.center)
			 to (6.center)
			 to [in=0, out=180] (8.center)
			 to [in=0, out=180] (17.center);
		\draw [style=rewrite] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=wire] (20.center)
			 to (9.center)
			 to [in=180, out=0, looseness=0.75] (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/derivation-5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=medium box] (14) at (-1, 0) {$e_1$};
		\node [style=medium box] (15) at (1, 0) {$e_2$};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (22.center) to (20.center);
		\draw [style=wire] (19.center) to (4.center);
		\draw [style=wire] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/non-unique/derivation-5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=medium box] (14) at (1, 0) {$e_1$};
		\node [style=medium box] (15) at (-1, 0) {$e_2$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (22.center) to (20.center);
		\draw [style=wire] (19.center) to (4.center);
		\draw [style=wire] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/dpo/non-unique/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=vertex] (4) at (0, -0.25) {};
		\node [style=small label] (6) at (0, 0.66) {$0\ 1\ 2\ 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/h-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (3.75, 1.5) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -1.25) {};
		\node [style=vertex] (5) at (3, 0) {};
		\node [style=small label] (6) at (0, 0.75) {$1\ 2$};
		\node [style=small label] (7) at (3, 0.75) {$3$};
		\node [style=vertex] (8) at (-3, 0) {};
		\node [style=vertex] (9) at (0, 0) {};
		\node [style=small label] (10) at (-3, 0.75) {$0$};
		\node [style=edge] (12) at (-1.5, 0) {$e_1$};
		\node [style=edge] (13) at (1.5, 0) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8) to (12);
		\draw [style=tentacle] (5) to (13);
		\draw [style=tentacle] (13) to (9);
		\draw [style=tentacle] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/h-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (3.75, 1.5) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -1.25) {};
		\node [style=vertex] (5) at (3, 0) {};
		\node [style=small label] (6) at (0, 0.75) {$3\ 0$};
		\node [style=small label] (7) at (3, 0.75) {$1$};
		\node [style=vertex] (8) at (-3, 0) {};
		\node [style=vertex] (9) at (0, 0) {};
		\node [style=small label] (10) at (-3, 0.75) {$2$};
		\node [style=edge] (12) at (-1.5, 0) {$e_2$};
		\node [style=edge] (13) at (1.5, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8) to (12);
		\draw [style=tentacle] (5) to (13);
		\draw [style=tentacle] (13) to (9);
		\draw [style=tentacle] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/j-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=vertex] (4) at (-0.5, -0.25) {};
		\node [style=vertex] (5) at (0.75, -0.25) {};
		\node [style=small label] (6) at (-0.5, 0.66) {$0$};
		\node [style=small label] (7) at (0.75, 0.67) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/j-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=vertex] (4) at (-0.5, -0.25) {};
		\node [style=vertex] (5) at (0.75, -0.25) {};
		\node [style=small label] (6) at (-0.5, 0.66) {$2$};
		\node [style=small label] (7) at (0.75, 0.67) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (1.5, -2.25) {};
		\node [style=none] (3) at (-1.25, -2.25) {};
		\node [style=vertex] (4) at (0.75, 0.58) {};
		\node [style=vertex] (5) at (0.75, -1.33) {};
		\node [style=small label] (6) at (0.75, 1.5) {$1$};
		\node [style=small label] (7) at (0.75, -0.5) {$3$};
		\node [style=vertex] (8) at (-0.5, 0.58) {};
		\node [style=vertex] (9) at (-0.5, -1.33) {};
		\node [style=small label] (10) at (-0.5, 1.5) {$0$};
		\node [style=small label] (11) at (-0.5, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (1, 2.5) {};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=vertex] (4) at (0, 0.75) {};
		\node [style=vertex] (5) at (0, -1.5) {};
		\node [style=small label] (6) at (0, 1.66) {$0\ 1$};
		\node [style=small label] (7) at (0, -0.58) {$2\ 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (2.5, -2.5) {};
		\node [style=none] (3) at (-2.5, -2.5) {};
		\node [style=vertex] (4) at (1.5, 1) {};
		\node [style=vertex] (5) at (1.5, -1.25) {};
		\node [style=small label] (6) at (1.5, 1.91) {$1$};
		\node [style=small label] (7) at (1.5, -0.33) {$3$};
		\node [style=vertex] (8) at (-1.5, 1) {};
		\node [style=vertex] (9) at (-1.5, -1.25) {};
		\node [style=small label] (10) at (-1.5, 1.91) {$0$};
		\node [style=small label] (11) at (-1.5, -0.33) {$2$};
		\node [style=edge] (12) at (0, 1) {$e_1$};
		\node [style=edge] (13) at (0, -1.25) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8) to (12);
		\draw [style=tentacle] (12) to (4);
		\draw [style=tentacle] (5) to (13);
		\draw [style=tentacle] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-unique/rule-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dangling] (0) at (-1.5, 1) {};
		\node [style=medium box] (1) at (0, 1) {$e_1$};
		\node [style=medium box] (2) at (0, -1) {$e_2$};
		\node [style=dangling] (3) at (-1.5, -1) {};
		\node [style=dangling] (4) at (1.5, 1) {};
		\node [style=dangling] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-180, out=0] (0) to (1);
		\draw [style=wire, in=-180, out=0] (3) to (2);
		\draw [style=wire, in=0, out=180] (4) to (1);
		\draw [style=wire, in=0, out=180] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (2.75, 2) {};
		\node [style=none] (2) at (2.75, -2) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=edge] (4) at (-1.5, 0.5) {$e_1$};
		\node [style=vertex] (7) at (0, 0.5) {};
		\node [style=small label] (8) at (0, 1.16) {$1$};
		\node [style=edge] (9) at (1.5, 0.5) {$e_2$};
		\node [style=vertex] (10) at (0, -1.25) {};
		\node [style=small label] (11) at (0, -0.59) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (7) to (4);
		\draw [style=tentacle] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (3, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=vertex] (4) at (0, -0.25) {};
		\node [style=small label] (6) at (0, 0.41) {$0\ 1$};
		\node [style=edge] (7) at (-1.75, -0.25) {$e_1$};
		\node [style=edge] (8) at (1.75, -0.25) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (7) to (4);
		\draw [style=tentacle] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.25) {};
		\node [style=none] (1) at (2.75, 2.25) {};
		\node [style=none] (2) at (2.75, -2.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=small label] (6) at (0, 0.75) {$1$};
		\node [style=vertex] (9) at (0, 0) {};
		\node [style=edge] (12) at (-2, 1) {$e_1$};
		\node [style=edge] (13) at (1.5, 0) {$e_2$};
		\node [style=edge] (14) at (-2, -1) {$e$};
		\node [style=vertex] (15) at (-3.5, -1) {};
		\node [style=small label] (16) at (-3.5, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (13) to (9);
		\draw [style=tentacle, in=150, out=0] (12) to (9);
		\draw [style=tentacle, in=0, out=-150] (9) to (14);
		\draw [style=tentacle] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=vertex] (4) at (0.75, -0.17) {};
		\node [style=small label] (6) at (0.75, 0.5) {$1$};
		\node [style=vertex] (8) at (-0.5, -0.17) {};
		\node [style=small label] (10) at (-0.5, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=vertex] (4) at (0, -0.25) {};
		\node [style=small label] (6) at (0, 0.41) {$0\ 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=vertex] (4) at (1.5, 0) {};
		\node [style=small label] (6) at (1.5, 0.66) {$1$};
		\node [style=vertex] (8) at (-1.5, 0) {};
		\node [style=small label] (10) at (-1.5, 0.66) {$0$};
		\node [style=edge] (12) at (0, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8) to (12);
		\draw [style=tentacle] (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/term-rewriting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-1.5, 1) {$e_1$};
		\node [style=medium box] (3) at (1.5, 0) {$e_2$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=bproduct] (5) at (0, 0) {};
		\node [style=bproduct] (6) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6)
			 to (4.center)
			 to [in=-105, out=0] (5);
		\draw [style=wire, in=0, out=105] (5) to (1);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/non-valid/term-rewritten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-1.5, 1) {$e_1$};
		\node [style=medium box] (3) at (1.5, 0) {$e_2$};
		\node [style=medium box] (4) at (-1.5, -1) {$e$};
		\node [style=bproduct] (5) at (0, 0) {};
		\node [style=bproduct] (6) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-105, out=0] (4) to (5);
		\draw [style=wire, in=0, out=105] (5) to (1);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/pushout-complement.tex <==
\documentclass{standalone}

\usepackage{tikz-cd}

\begin{document}
    \begin{tikzcd}[column sep=large]
        L \arrow[swap]{d}{f}
        &
        i+j
        \arrow[swap]{l}{a := [a_1, a_2]}
        \arrow{d}{c := [c_1, c_2]}
        \\
        G
        \arrow["\urcorner"{anchor=center, pos=0.125}, draw=none]{ur}
        &
        C
        \arrow{l}{g}
        \\
        &
        m+n
        \arrow{ul}{[b_1,b_2]}
        \arrow[swap]{u}{d := [d_1,d_2]}
    \end{tikzcd}
\end{document}

==> figures/graphs/dpo/split-loop/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=vertex] (4) at (-1, -0.25) {};
		\node [style=small label] (6) at (-1, 0.66) {$3\ 0$};
		\node [style=vertex] (9) at (1, -0.25) {};
		\node [style=small label] (10) at (1, 0.66) {$1\ 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/derivation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=medium box] (4) at (0, -0.5) {$e$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center)
			 to (5.center)
			 to [bend right=90, looseness=1.75] (7.center)
			 to (6.center)
			 to [bend left=270, looseness=1.50] (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/derivation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=medium box] (4) at (-0.75, -0.75) {$e$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center)
			 to (5.center)
			 to [in=-180, out=0, looseness=0.75] (8.center)
			 to (9.center)
			 to [bend right=90, looseness=1.50] (10.center)
			 to (11.center)
			 to [bend right=90, looseness=1.75] (12.center)
			 to (13.center)
			 to [in=180, out=0] (14.center)
			 to (15.center)
			 to [bend right=90, looseness=1.50] (7.center)
			 to (6.center)
			 to [bend left=270, looseness=1.50] (3.center)
			 to cycle;
		\draw [style=empty] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/derivation-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=medium box] (4) at (-1, -1.25) {$e_2$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-2, 2.75) {};
		\node [style=none] (7) at (2.25, 2.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, 2.25) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, -2.25) {};
		\node [style=medium box] (20) at (-1, 0.75) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center)
			 to (5.center)
			 to [in=-180, out=0, looseness=0.75] (8.center)
			 to (9.center)
			 to [bend right=90, looseness=1.50] (10.center)
			 to (11.center)
			 to [bend right=90, looseness=1.75] (12.center)
			 to (20.center)
			 to (13.center)
			 to [in=180, out=0] (14.center)
			 to (15.center)
			 to [bend right=90, looseness=1.50] (7.center)
			 to (6.center)
			 to [bend left=270, looseness=1.50] (3.center)
			 to cycle;
		\draw [style=empty] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/derivation-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=medium box] (4) at (-0.75, -0.5) {$e_1$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=medium box] (8) at (1, -0.5) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center)
			 to (6.center)
			 to [bend left=270, looseness=1.50] (3.center)
			 to (4.center)
			 to (8.center)
			 to (5.center)
			 to [bend right=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (2.5, 2.25) {};
		\node [style=none] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (-2.5, -2.25) {};
		\node [style=small label] (6) at (0, 1.41) {$0\ 1\ 2\ 3$};
		\node [style=edge] (8) at (0, -0.75) {$e$};
		\node [style=vertex] (9) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8.center)
			 to [bend right=90, looseness=3.75] (9.center)
			 to [bend left=270, looseness=4.00] cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (4.5, 2.25) {};
		\node [style=none] (2) at (4.5, -2.25) {};
		\node [style=none] (3) at (-4.5, -2.25) {};
		\node [style=small label] (6) at (0, 1.66) {$3\ 0$};
		\node [style=edge] (8) at (-2, -0.75) {$e_1$};
		\node [style=vertex] (9) at (0, -0.75) {};
		\node [style=small label] (10) at (0, -0.09) {$1\ 2$};
		\node [style=edge] (11) at (1.75, -0.75) {$e_2$};
		\node [style=vertex] (12) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (9) to (8);
		\draw [style=tentacle] (8)
			 to [in=-180, out=-180, looseness=2.00] (12.center)
			 to [in=0, out=0, looseness=2.50] (11);
		\draw [style=tentacle] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (1.5, -2.25) {};
		\node [style=none] (3) at (-1.25, -2.25) {};
		\node [style=vertex] (4) at (0.75, 0.58) {};
		\node [style=vertex] (5) at (0.75, -1.33) {};
		\node [style=small label] (6) at (0.75, 1.5) {$1$};
		\node [style=small label] (7) at (0.75, -0.5) {$3$};
		\node [style=vertex] (8) at (-0.5, 0.58) {};
		\node [style=vertex] (9) at (-0.5, -1.33) {};
		\node [style=small label] (10) at (-0.5, 1.5) {$0$};
		\node [style=small label] (11) at (-0.5, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (2.5, -2.75) {};
		\node [style=none] (3) at (-2.5, -2.75) {};
		\node [style=vertex] (4) at (-1.5, 0.75) {};
		\node [style=vertex] (5) at (0, -1.75) {};
		\node [style=small label] (6) at (-1.5, 1.66) {$0$};
		\node [style=small label] (7) at (0, -0.83) {$2\ 3$};
		\node [style=edge] (8) at (0, 0.75) {$e$};
		\node [style=vertex] (9) at (1.5, 0.75) {};
		\node [style=small label] (10) at (1.5, 1.66) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (9) to (8);
		\draw [style=tentacle] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (2.5, -2.5) {};
		\node [style=none] (3) at (-2.5, -2.5) {};
		\node [style=vertex] (4) at (1.5, 1) {};
		\node [style=vertex] (5) at (1.5, -1.25) {};
		\node [style=small label] (6) at (1.5, 1.91) {$1$};
		\node [style=small label] (7) at (1.5, -0.33) {$3$};
		\node [style=vertex] (8) at (-1.5, 1) {};
		\node [style=vertex] (9) at (-1.5, -1.25) {};
		\node [style=small label] (10) at (-1.5, 1.91) {$0$};
		\node [style=small label] (11) at (-1.5, -0.33) {$2$};
		\node [style=edge] (12) at (0, 1) {$e_1$};
		\node [style=edge] (13) at (0, -1.25) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=tentacle] (8) to (12);
		\draw [style=tentacle] (12) to (4);
		\draw [style=tentacle] (5) to (13);
		\draw [style=tentacle] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/rule-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=medium box] (1) at (0, -0.5) {$e$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1);
		\draw [style=wire] (0.center) to (1);
		\draw [style=wire] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/split-loop/rule-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=medium box] (1) at (0, 1) {$e_1$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=medium box] (4) at (0, -1) {$e_2$};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1);
		\draw [style=wire] (0.center) to (1);
		\draw [style=wire] (5.center) to (4);
		\draw [style=wire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/c-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (2.25, 2.25) {};
		\node [style=none] (2) at (2.25, -2.25) {};
		\node [style=none] (3) at (-2.25, -2.25) {};
		\node [style=small label] (10) at (-1, 1.25) {$0\ 2$};
		\node [style=small label] (11) at (-1, -1.25) {$1$};
		\node [style=small label] (13) at (1.5, 0) {$3$};
		\node [style=vertex] (14) at (0.75, 1) {};
		\node [style=small label] (16) at (1.5, -1) {$5$};
		\node [style=small label] (17) at (1.5, 1) {$4$};
		\node [style=vertex] (18) at (0.75, 0) {};
		\node [style=vertex] (19) at (0.75, -1) {};
		\node [style=vertex] (20) at (-1, 0.5) {};
		\node [style=vertex] (21) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/g.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.5, 3.5) {};
        \node [style=none] (1) at (2.5, 3.5) {};
        \node [style=none] (2) at (2.5, -2.5) {};
        \node [style=none] (3) at (-2.5, -2.5) {};
        \node [style=edge] (4) at (0, 0.25) {$f$};
        \node [style=none] (5) at (-0.5, 0.75) {};
        \node [style=none] (6) at (-0.25, -0.25) {};
        \node [style=none] (7) at (0.5, 0.75) {};
        \node [style=none] (8) at (0.25, -0.25) {};
        \node [style=vertex] (10) at (-1.5, -0.25) {};
        \node [style=vertex] (11) at (0, 1.75) {};
        \node [style=vertex] (12) at (1.5, -0.25) {};
        \node [style=small label] (14) at (1.5, -1.25) {$4\ 5$};
        \node [style=small label] (15) at (0, 2.5) {$0\ 2\ 3$};
        \node [style=small label] (16) at (-1.5, -1.25) {$1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=graph] (1.center)
        to (2.center)
        to (3.center)
        to (0.center)
        to cycle;
        \draw [style=tentacle] (10) to (6.center);
        \draw [style=tentacle, in=0, out=0, looseness=3.00] (7.center) to (11);
        \draw [style=tentacle] (8.center) to (12);
        \draw [style=tentacle, in=180, out=-180, looseness=3.25] (11) to (5.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/h-1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.75, 3) {};
        \node [style=none] (1) at (3.75, 3) {};
        \node [style=none] (2) at (3.75, -3) {};
        \node [style=none] (3) at (-3.75, -3) {};
        \node [style=edge] (4) at (0.5, 0.75) {$f$};
        \node [style=none] (5) at (0, 1.25) {};
        \node [style=none] (6) at (0, 0.25) {};
        \node [style=none] (7) at (1, 1.25) {};
        \node [style=none] (8) at (0.75, 0.25) {};
        \node [style=vertex] (9) at (-1.75, 0) {};
        \node [style=vertex] (10) at (-1.75, -1) {};
        \node [style=vertex] (12) at (2, 0.25) {};
        \node [style=small label] (14) at (2.75, 0.25) {$4$};
        \node [style=small label] (15) at (-2.25, 0.75) {$0\ 2$};
        \node [style=small label] (16) at (-2.5, -1) {$1$};
        \node [style=edge] (17) at (0.5, -1.75) {$f$};
        \node [style=none] (18) at (0, -1.25) {};
        \node [style=none] (19) at (0, -2.25) {};
        \node [style=none] (20) at (0.75, -1.25) {};
        \node [style=none] (21) at (0.75, -2.25) {};
        \node [style=vertex] (22) at (2, -1.25) {};
        \node [style=vertex] (23) at (2, -2.25) {};
        \node [style=small label] (24) at (2.75, -1.25) {$3$};
        \node [style=small label] (25) at (2.75, -2.25) {$5$};
        \node [style=none] (26) at (0.75, 2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=graph] (1.center)
        to (2.center)
        to (3.center)
        to (0.center)
        to cycle;
        \draw [style=tentacle, in=-180, out=60, looseness=0.75] (9) to (5.center);
        \draw [style=tentacle, in=180, out=60, looseness=0.75] (10) to (6.center);
        \draw [style=tentacle] (8.center) to (12);
        \draw [style=tentacle] (20.center) to (22);
        \draw [style=tentacle] (21.center) to (23);
        \draw [style=tentacle, in=-180, out=-60] (9) to (18.center);
        \draw [style=tentacle, in=-180, out=-75, looseness=0.75] (10) to (19.center);
        \draw [style=tentacle] (7.center)
        to [in=0, out=0, looseness=3.25] (26.center)
        to [in=-180, out=180, looseness=2.00] (9);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/j-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=small label] (6) at (-0.5, 0.5) {$1$};
		\node [style=small label] (7) at (0.75, 0.5) {$5$};
		\node [style=vertex] (8) at (0.75, -0.25) {};
		\node [style=vertex] (9) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, -2.25) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=small label] (6) at (1.25, 0.5) {4};
		\node [style=small label] (10) at (-1.25, 0.75) {$0$};
		\node [style=small label] (11) at (-1.25, -0.75) {$1$};
		\node [style=small label] (13) at (1.25, 1.5) {$2$};
		\node [style=vertex] (14) at (0.5, 1.5) {};
		\node [style=vertex] (15) at (0.5, 0.5) {};
		\node [style=small label] (16) at (1.25, -1.5) {$5$};
		\node [style=small label] (17) at (1.25, -0.5) {$3$};
		\node [style=vertex] (18) at (0.5, -0.5) {};
		\node [style=vertex] (19) at (0.5, -1.5) {};
		\node [style=vertex] (20) at (-0.5, 0.75) {};
		\node [style=vertex] (21) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/l.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.5, 2.5) {};
        \node [style=none] (1) at (2.5, 2.5) {};
        \node [style=none] (2) at (2.5, -2.5) {};
        \node [style=none] (3) at (-2.5, -2.5) {};
        \node [style=edge] (4) at (0, 0) {$f$};
        \node [style=none] (5) at (-0.25, 0.5) {};
        \node [style=none] (6) at (-0.25, -0.5) {};
        \node [style=none] (7) at (0.25, 0.5) {};
        \node [style=none] (8) at (0.25, -0.5) {};
        \node [style=vertex] (9) at (-1.5, 0.5) {};
        \node [style=vertex] (10) at (-1.5, -0.5) {};
        \node [style=vertex] (11) at (1.5, 0.5) {};
        \node [style=vertex] (12) at (1.5, -0.5) {};
        \node [style=small label] (13) at (1.5, 1.25) {$2\ 3$};
        \node [style=small label] (14) at (1.5, -1.5) {$4\ 5$};
        \node [style=small label] (15) at (-1.5, 1.25) {$0$};
        \node [style=small label] (16) at (-1.5, -1.5) {$1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=graph] (1.center)
        to (2.center)
        to (3.center)
        to (0.center)
        to cycle;
        \draw [style=tentacle] (9) to (5.center);
        \draw [style=tentacle] (10) to (6.center);
        \draw [style=tentacle] (7.center) to (11);
        \draw [style=tentacle] (8.center) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/dpo/unfolding/r.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.75, 2.5) {};
        \node [style=none] (1) at (3.25, 2.5) {};
        \node [style=none] (2) at (3.25, -2.5) {};
        \node [style=none] (3) at (-3.75, -2.5) {};
        \node [style=edge] (4) at (0, 1.25) {$f$};
        \node [style=none] (5) at (-0.5, 1.75) {};
        \node [style=none] (6) at (-0.5, 0.75) {};
        \node [style=none] (7) at (0.25, 1.75) {};
        \node [style=none] (8) at (0.25, 0.75) {};
        \node [style=vertex] (9) at (-2.25, 0.5) {};
        \node [style=vertex] (10) at (-2.25, -0.5) {};
        \node [style=vertex] (11) at (1.5, 1.75) {};
        \node [style=vertex] (12) at (1.5, 0.75) {};
        \node [style=small label] (13) at (2.25, 1.75) {$2$};
        \node [style=small label] (14) at (2.25, 0.75) {$4$};
        \node [style=small label] (15) at (-3, 0.5) {$0$};
        \node [style=small label] (16) at (-3, -0.5) {$1$};
        \node [style=edge] (17) at (0, -1.25) {$f$};
        \node [style=none] (18) at (-0.5, -0.75) {};
        \node [style=none] (19) at (-0.5, -1.75) {};
        \node [style=none] (20) at (0.25, -0.75) {};
        \node [style=none] (21) at (0.25, -1.75) {};
        \node [style=vertex] (22) at (1.5, -0.75) {};
        \node [style=vertex] (23) at (1.5, -1.75) {};
        \node [style=small label] (24) at (2.25, -0.75) {$3$};
        \node [style=small label] (25) at (2.25, -1.75) {$5$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=graph] (1.center)
        to (2.center)
        to (3.center)
        to (0.center)
        to cycle;
        \draw [style=tentacle, in=-180, out=60, looseness=0.75] (9) to (5.center);
        \draw [style=tentacle, in=180, out=60, looseness=0.75] (10) to (6.center);
        \draw [style=tentacle] (7.center) to (11);
        \draw [style=tentacle] (8.center) to (12);
        \draw [style=tentacle] (20.center) to (22);
        \draw [style=tentacle] (21.center) to (23);
        \draw [style=tentacle, in=-180, out=-60] (9) to (18.center);
        \draw [style=tentacle, in=-180, out=-75, looseness=0.75] (10) to (19.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/graphs/example-2-interfaces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.5) {};
		\node [style=none] (1) at (-4.75, -2.75) {};
		\node [style=none] (2) at (1.75, -2.75) {};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=edge] (5) at (-2, 0.25) {$\phi$};
		\node [style=port] (12) at (-2.25, 0.75) {};
		\node [style=port] (13) at (-1.5, 0.25) {};
		\node [style=vertex] (14) at (-4, -0.5) {};
		\node [style=edge] (15) at (-1, -1.5) {$\psi$};
		\node [style=vertex] (16) at (1, -0.5) {};
		\node [style=port] (19) at (-0.5, -1.25) {};
		\node [style=port] (21) at (-1.5, -1.5) {};
		\node [style=vertex] (30) at (-4, 1.25) {};
		\node [style=vertex] (41) at (-3.5, -2) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-8, 2.75) {};
		\node [style=none] (44) at (-6, 2.75) {};
		\node [style=none] (45) at (-6, -3) {};
		\node [style=vertex] (46) at (-7, 1.25) {};
		\node [style=vertex] (47) at (-7, -0.5) {};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (5, 1.5) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=vertex] (53) at (-7, -2.25) {};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (-8, -3) {};
		\node [style=none] (56) at (-7, 2) {$6$};
		\node [style=none] (57) at (-7, 0.25) {$7$};
		\node [style=none] (58) at (-7, -1.5) {$8$};
		\node [style=none] (59) at (-5, 0) {};
		\node [style=none] (60) at (-5.75, 0) {};
		\node [style=none] (63) at (2.75, 0) {};
		\node [style=none] (64) at (2, 0) {};
		\node [style=none] (65) at (-4, 0.25) {$7$};
		\node [style=none] (66) at (1, 0.25) {$9$};
		\node [style=none] (68) at (-4, 2) {$6$};
		\node [style=none] (69) at (-3.5, -1.25) {$8$};
		\node [style=vertex] (70) at (4, -0.25) {};
		\node [style=none] (71) at (4, 0.5) {$9$};
		\node [style=port] (72) at (-0.5, -1.75) {};
		\node [style=vertex] (73) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (4.center)
		to (0.center)
		to (1.center)
		to (2.center)
		to cycle;
		\draw [style=tentacle, in=165, out=0] (30) to (12);
		\draw [style=tentacle, in=15, out=135] (16) to (13);
		\draw [style=tentacle, in=0, out=-165] (42.center) to (14);
		\draw [style=interface] (44.center)
		to (45.center)
		to (55.center)
		to (43.center)
		to cycle;
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=interface] (48.center)
		to (49.center)
		to (50.center)
		to (54.center)
		to cycle;
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=tentacle, in=180, out=0] (41) to (21);
		\draw [style=tentacle, in=-120, out=0] (19) to (16);
		\draw [style=tentacle, in=0, out=165] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/example-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (8.5, 1.25) {};
		\node [style=none] (49) at (10.5, 1.25) {};
		\node [style=none] (50) at (10.5, -1.5) {};
		\node [style=none] (54) at (8.5, -1.5) {};
		\node [style=none] (63) at (8.25, 0) {};
		\node [style=none] (64) at (7.5, 0) {};
		\node [style=vertex] (70) at (9.5, -0.25) {};
		\node [style=none] (71) at (9.5, 0.5) {$9$};
		\node [style=none] (72) at (-9, 3) {};
		\node [style=none] (73) at (-9, -3) {};
		\node [style=none] (74) at (7.25, -3) {};
		\node [style=none] (75) at (7.25, 3) {};
		\node [style=none] (94) at (-12.25, 2.25) {};
		\node [style=none] (95) at (-10.25, 2.25) {};
		\node [style=none] (96) at (-10.25, -2.25) {};
		\node [style=vertex] (97) at (-11.25, 0.5) {};
		\node [style=vertex] (98) at (-11.25, -1.25) {};
		\node [style=none] (106) at (-12.25, -2.25) {};
		\node [style=none] (107) at (-11.25, 1.25) {$0$};
		\node [style=none] (108) at (-11.25, -0.5) {$1$};
		\node [style=none] (110) at (-9.25, 0) {};
		\node [style=none] (111) at (-10, 0) {};
		\node [style=edge] (122) at (-5.75, 0) {$\phi$};
		\node [style=vertex] (123) at (-7.75, 0) {};
		\node [style=vertex] (124) at (-4.25, 0.25) {};
		\node [style=vertex] (125) at (-4.75, -2) {};
		\node [style=none] (127) at (-6, 0.25) {};
		\node [style=none] (128) at (-6, -0.25) {};
		\node [style=none] (129) at (-5.5, 0) {};
		\node [style=edge] (130) at (-2.5, 1.5) {$\psi$};
		\node [style=none] (131) at (-2, 1.75) {};
		\node [style=edge] (132) at (-2, -1) {$\phi$};
		\node [style=none] (133) at (-2.25, -1.5) {};
		\node [style=none] (134) at (-1.75, -1) {};
		\node [style=none] (135) at (-2.75, 1.5) {};
		\node [style=none] (136) at (-2.25, -0.75) {};
		\node [style=vertex] (137) at (0, 2) {};
		\node [style=none] (139) at (-2, 1.25) {};
		\node [style=none] (140) at (-8.25, 0) {$0$};
		\node [style=none] (141) at (1, 0.5) {$1$};
		\node [style=edge] (145) at (3, 1.25) {$\phi$};
		\node [style=port] (146) at (2.75, 1.75) {};
		\node [style=port] (147) at (3.5, 1.25) {};
		\node [style=vertex] (148) at (1.5, 0.5) {};
		\node [style=edge] (149) at (4, -0.5) {$\psi$};
		\node [style=vertex] (150) at (6, 0.5) {};
		\node [style=port] (151) at (4.5, -0.25) {};
		\node [style=port] (152) at (3.5, -0.5) {};
		\node [style=vertex] (153) at (-0.25, -0.25) {};
		\node [style=none] (155) at (2.75, 0.75) {};
		\node [style=none] (157) at (6.5, 0.5) {$9$};
		\node [style=port] (160) at (4.5, -0.75) {};
		\node [style=vertex] (161) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (75.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=interface] (48.center)
			 to (49.center)
			 to (50.center)
			 to (54.center)
			 to cycle;
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=interface] (95.center)
			 to (96.center)
			 to (106.center)
			 to (94.center)
			 to cycle;
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=tentacle, in=165, out=0] (123) to (127.center);
		\draw [style=tentacle, in=210, out=0] (129.center) to (124);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.00] (125) to (128.center);
		\draw [style=tentacle, in=150, out=150, looseness=1.50] (125) to (133.center);
		\draw [style=tentacle, in=180, out=15, looseness=1.25] (124) to (135.center);
		\draw [style=tentacle, in=-180, out=-15, looseness=1.75] (124) to (136.center);
		\draw [style=tentacle, in=0, out=165] (137) to (131.center);
		\draw [style=tentacle, in=-180, out=60] (153) to (146);
		\draw [style=tentacle, in=15, out=135] (150) to (147);
		\draw [style=tentacle, in=0, out=-150] (155.center) to (148);
		\draw [style=tentacle, in=-120, out=0] (151) to (150);
		\draw [style=tentacle, in=0, out=165] (161) to (160);
		\draw [style=tentacle, in=180, out=0] (153) to (152);
		\draw [style=tentacle, in=-15, out=-120, looseness=1.25] (153) to (134.center);
		\draw [style=tentacle, in=120, out=-15] (139.center) to (153);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/example-frobenius-collapse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-5.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 2.25) {};
		\node [style=none] (45) at (-3.25, -2.25) {};
		\node [style=vertex] (46) at (-4.25, 0.75) {};
		\node [style=vertex] (47) at (-4.25, -1.25) {};
		\node [style=none] (55) at (-5.25, -2.25) {};
		\node [style=none] (56) at (-4.25, 1.5) {$0$};
		\node [style=none] (57) at (-4.25, -0.5) {$1$};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-3, 0) {};
		\node [style=none] (63) at (3, 0) {};
		\node [style=none] (64) at (2.25, 0) {};
		\node [style=none] (90) at (-2, 1.5) {};
		\node [style=none] (91) at (-2, -1.5) {};
		\node [style=none] (92) at (2, -1.5) {};
		\node [style=none] (93) at (2, 1.5) {};
		\node [style=vertex] (95) at (0, -0.25) {};
		\node [style=none] (96) at (3.25, 2.25) {};
		\node [style=none] (97) at (5.25, 2.25) {};
		\node [style=none] (98) at (5.25, -2.25) {};
		\node [style=vertex] (99) at (4.25, 0.75) {};
		\node [style=vertex] (100) at (4.25, -1.25) {};
		\node [style=none] (101) at (3.25, -2.25) {};
		\node [style=none] (102) at (4.25, 1.5) {$2$};
		\node [style=none] (103) at (4.25, -0.5) {$3$};
		\node [style=none] (104) at (0, 0.5) {0\ 1\ 2\ 3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (44.center)
			 to (45.center)
			 to (55.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=graph] (93.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=interface] (97.center)
			 to (98.center)
			 to (101.center)
			 to (96.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/example-interfaces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-8, 2.25) {};
		\node [style=none] (44) at (-6, 2.25) {};
		\node [style=none] (45) at (-6, -2.25) {};
		\node [style=vertex] (46) at (-7, 0.75) {};
		\node [style=vertex] (47) at (-7, -1.25) {};
		\node [style=none] (48) at (6.25, 2.75) {};
		\node [style=none] (49) at (8.25, 2.75) {};
		\node [style=none] (50) at (8.25, -2.75) {};
		\node [style=vertex] (51) at (7.25, 1.5) {};
		\node [style=vertex] (52) at (7.25, -0.25) {};
		\node [style=none] (54) at (6.25, -2.75) {};
		\node [style=none] (55) at (-8, -2.25) {};
		\node [style=none] (56) at (-7, 1.5) {$0$};
		\node [style=none] (57) at (-7, -0.5) {$1$};
		\node [style=none] (59) at (-5, 0) {};
		\node [style=none] (60) at (-5.75, 0) {};
		\node [style=none] (61) at (7.25, 2.25) {$3$};
		\node [style=none] (62) at (7.25, 0.5) {$4$};
		\node [style=none] (63) at (6, 0) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=vertex] (70) at (7.25, -2) {};
		\node [style=none] (71) at (7.25, -1.25) {$5$};
		\node [style=edge] (72) at (-1.5, 0) {$\phi$};
		\node [style=vertex] (73) at (-3.5, 0) {};
		\node [style=vertex] (74) at (0, 0.25) {};
		\node [style=vertex] (75) at (-0.5, -2) {};
		\node [style=vertex] (76) at (-1.25, 1.75) {};
		\node [style=none] (77) at (-1.75, 0.25) {};
		\node [style=none] (78) at (-1.75, -0.25) {};
		\node [style=none] (79) at (-1.25, 0) {};
		\node [style=edge] (80) at (1.75, 1.5) {$\psi$};
		\node [style=none] (81) at (2.25, 1.75) {};
		\node [style=edge] (82) at (2.25, -1) {$\phi$};
		\node [style=none] (83) at (2, -1.5) {};
		\node [style=none] (84) at (2.5, -1) {};
		\node [style=none] (85) at (1.5, 1.5) {};
		\node [style=none] (86) at (2, -0.75) {};
		\node [style=vertex] (87) at (4.25, 2) {};
		\node [style=vertex] (88) at (4, -0.25) {};
		\node [style=none] (89) at (2.25, 1.25) {};
		\node [style=none] (90) at (-4.75, 3) {};
		\node [style=none] (91) at (-4.75, -2.75) {};
		\node [style=none] (92) at (5, -2.75) {};
		\node [style=none] (93) at (5, 3) {};
		\node [style=none] (94) at (-4, 0) {$0$};
		\node [style=none] (95) at (-1.75, 1.75) {$1$};
		\node [style=none] (96) at (-0.75, 1.75) {$4$};
		\node [style=none] (97) at (4.5, 0.1) {$3$};
		\node [style=none] (98) at (4.5, -0.6) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (44.center)
			 to (45.center)
			 to (55.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=interface] (48.center)
			 to (49.center)
			 to (50.center)
			 to (54.center)
			 to cycle;
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=graph] (93.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=tentacle, in=165, out=0] (73) to (77.center);
		\draw [style=tentacle, in=210, out=0] (79.center) to (74);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.00] (75) to (78.center);
		\draw [style=tentacle, in=150, out=0, looseness=0.75] (75) to (83.center);
		\draw [style=tentacle, in=180, out=15, looseness=1.25] (74) to (85.center);
		\draw [style=tentacle, in=-180, out=-15, looseness=1.75] (74) to (86.center);
		\draw [style=tentacle, in=0, out=165] (87) to (81.center);
		\draw [style=tentacle, in=-15, out=-120, looseness=1.25] (88) to (84.center);
		\draw [style=tentacle, in=120, out=-15] (89.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/example-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 5) {};
		\node [style=none] (1) at (-4.75, -5) {};
		\node [style=none] (2) at (5.25, -5) {};
		\node [style=none] (4) at (5.25, 5) {};
		\node [style=none] (43) at (-8, 4.75) {};
		\node [style=none] (44) at (-6, 4.75) {};
		\node [style=none] (45) at (-6, -4.75) {};
		\node [style=vertex] (46) at (-7, 3.25) {};
		\node [style=vertex] (47) at (-7, 1.5) {};
		\node [style=none] (48) at (6.5, 4.25) {};
		\node [style=none] (49) at (8.5, 4.25) {};
		\node [style=none] (50) at (8.5, -4.25) {};
		\node [style=vertex] (51) at (7.5, 2.25) {};
		\node [style=vertex] (52) at (7.5, 0.5) {};
		\node [style=none] (54) at (6.5, -4.25) {};
		\node [style=none] (55) at (-8, -4.75) {};
		\node [style=none] (56) at (-7, 4) {$0$};
		\node [style=none] (57) at (-7, 2.25) {$1$};
		\node [style=none] (59) at (-5, -0.5) {};
		\node [style=none] (60) at (-5.75, -0.5) {};
		\node [style=none] (61) at (7.5, 3.25) {$3$};
		\node [style=none] (62) at (7.5, 1.25) {$4$};
		\node [style=none] (63) at (6.25, 0) {};
		\node [style=none] (64) at (5.5, 0) {};
		\node [style=vertex] (70) at (7.5, -1.5) {};
		\node [style=none] (71) at (7.5, -0.5) {$5$};
		\node [style=vertex] (89) at (-7, -0.25) {};
		\node [style=vertex] (90) at (-7, -2) {};
		\node [style=vertex] (91) at (-7, -3.75) {};
		\node [style=none] (92) at (-7, 0.5) {$6$};
		\node [style=none] (93) at (-7, -1.25) {$7$};
		\node [style=none] (94) at (-7, -3) {$8$};
		\node [style=vertex] (95) at (7.5, -3.25) {};
		\node [style=none] (96) at (7.5, -2.5) {$9$};
		\node [style=edge] (97) at (-1.5, 2) {$\phi$};
		\node [style=vertex] (98) at (-3.5, 2) {};
		\node [style=vertex] (99) at (0, 2.25) {};
		\node [style=vertex] (100) at (-0.5, 0) {};
		\node [style=vertex] (101) at (-1.25, 3.75) {};
		\node [style=none] (102) at (-1.75, 2.25) {};
		\node [style=none] (103) at (-1.75, 1.75) {};
		\node [style=none] (104) at (-1.25, 2) {};
		\node [style=edge] (105) at (1.75, 3.5) {$\psi$};
		\node [style=none] (106) at (2.25, 3.75) {};
		\node [style=edge] (107) at (2.25, 1) {$\phi$};
		\node [style=none] (108) at (2, 0.5) {};
		\node [style=none] (109) at (2.5, 1) {};
		\node [style=none] (110) at (1.5, 3.5) {};
		\node [style=none] (111) at (2, 1.25) {};
		\node [style=vertex] (112) at (4.25, 4) {};
		\node [style=vertex] (113) at (4, 1.75) {};
		\node [style=none] (114) at (2.25, 3.25) {};
		\node [style=none] (115) at (-4, 2) {$0$};
		\node [style=none] (116) at (-1.75, 3.75) {$1$};
		\node [style=none] (117) at (-0.75, 3.75) {$4$};
		\node [style=none] (118) at (4.5, 2.1) {$3$};
		\node [style=none] (119) at (4.5, 1.4) {$5$};
		\node [style=edge] (120) at (-0.75, -1.75) {$\phi$};
		\node [style=port] (121) at (-1, -1.25) {};
		\node [style=port] (122) at (-0.25, -1.75) {};
		\node [style=vertex] (123) at (-2.5, -2.25) {};
		\node [style=edge] (124) at (0.25, -3.5) {$\psi$};
		\node [style=vertex] (125) at (2.25, -2.5) {};
		\node [style=port] (126) at (0.75, -3.25) {};
		\node [style=port] (127) at (-0.25, -3.5) {};
		\node [style=vertex] (128) at (-2.5, -1.25) {};
		\node [style=vertex] (129) at (-2, -3.75) {};
		\node [style=none] (130) at (-1, -2.25) {};
		\node [style=none] (131) at (-3, -2.25) {$7$};
		\node [style=none] (132) at (2.75, -2.5) {$9$};
		\node [style=none] (133) at (-3, -1.25) {$6$};
		\node [style=none] (134) at (-2.5, -3.75) {$8$};
		\node [style=port] (135) at (0.75, -3.75) {};
		\node [style=vertex] (136) at (2.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (4.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=interface] (44.center)
			 to (45.center)
			 to (55.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=interface] (48.center)
			 to (49.center)
			 to (50.center)
			 to (54.center)
			 to cycle;
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=tentacle, in=165, out=0] (98) to (102.center);
		\draw [style=tentacle, in=210, out=0] (104.center) to (99);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.00] (100) to (103.center);
		\draw [style=tentacle, in=150, out=150, looseness=1.50] (100) to (108.center);
		\draw [style=tentacle, in=180, out=15, looseness=1.25] (99) to (110.center);
		\draw [style=tentacle, in=-180, out=-15, looseness=1.75] (99) to (111.center);
		\draw [style=tentacle, in=0, out=165] (112) to (106.center);
		\draw [style=tentacle, in=-15, out=-120, looseness=1.25] (113) to (109.center);
		\draw [style=tentacle, in=120, out=-15] (114.center) to (113);
		\draw [style=tentacle] (128) to (121);
		\draw [style=tentacle, in=15, out=135] (125) to (122);
		\draw [style=tentacle] (130.center) to (123);
		\draw [style=tentacle, in=180, out=0] (129) to (127);
		\draw [style=tentacle, in=-120, out=0] (126) to (125);
		\draw [style=tentacle, in=0, out=165] (136) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-applied.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (2, 5.75) {$\vee$};
		\node [style=edge] (1) at (5, 5.75) {$\neg$};
		\node [style=edge] (2) at (8, 5.5) {$\vee$};
		\node [style=edge] (4) at (-11.25, -3.5) {$\delta$};
		\node [style=vertex] (5) at (3.5, 5.75) {};
		\node [style=vertex] (6) at (-6.5, 3.25) {};
		\node [style=none] (7) at (1.75, 5.5) {};
		\node [style=vertex] (8) at (6.5, 5.75) {};
		\node [style=edge] (9) at (11, 5.5) {$\neg$};
		\node [style=vertex] (10) at (9.5, 5.5) {};
		\node [style=vertex] (11) at (12.75, 5.5) {};
		\node [style=none] (12) at (7.75, 5.75) {};
		\node [style=vertex] (13) at (-6.5, 0.75) {};
		\node [style=none] (14) at (4.5, 4.25) {};
		\node [style=none] (19) at (1.75, 6) {};
		\node [style=none] (22) at (-19, 7.5) {};
		\node [style=none] (23) at (-19, -6.5) {};
		\node [style=none] (24) at (15.75, -6.5) {};
		\node [style=none] (25) at (15.5, 7.5) {};
		\node [style=none] (26) at (-17.75, 4.75) {$0$};
		\node [style=none] (27) at (-15.5, 1) {$1$};
		\node [style=none] (29) at (-5.25, -1.75) {$3$};
		\node [style=none] (41) at (19, 2.5) {};
		\node [style=none] (42) at (17, 2.5) {};
		\node [style=none] (43) at (17, -2.5) {};
		\node [style=none] (44) at (19, -2.5) {};
		\node [style=vertex] (45) at (18, -1.25) {};
		\node [style=vertex] (46) at (18, 0.5) {};
		\node [style=none] (47) at (18, 1.25) {$2$};
		\node [style=none] (48) at (18, -0.5) {$3$};
		\node [style=none] (49) at (15.75, 0) {};
		\node [style=none] (50) at (16.75, 0) {};
		\node [style=vertex] (51) at (-9.5, -1.5) {};
		\node [style=edge] (52) at (-11.25, -1.5) {$\bot$};
		\node [style=vertex] (53) at (-5.25, -2.5) {};
		\node [style=edge] (54) at (-7, -2.5) {$\nabla$};
		\node [style=none] (55) at (-7.75, -2) {};
		\node [style=vertex] (57) at (-9.5, -3.5) {};
		\node [style=none] (58) at (-7.75, -3) {};
		\node [style=none] (59) at (-22.5, 2.5) {};
		\node [style=none] (60) at (-20.5, 2.5) {};
		\node [style=none] (61) at (-20.5, -2.5) {};
		\node [style=none] (62) at (-22.5, -2.5) {};
		\node [style=vertex] (63) at (-21.5, -1.25) {};
		\node [style=vertex] (64) at (-21.5, 0.5) {};
		\node [style=none] (65) at (-21.5, 1.25) {$0$};
		\node [style=none] (66) at (-21.5, -0.5) {$1$};
		\node [style=none] (67) at (-19.25, 0) {};
		\node [style=none] (68) at (-20.25, 0) {};
		\node [style=none] (75) at (4, 4.25) {};
		\node [style=vertex] (76) at (-1.75, 6) {};
		\node [style=edge] (77) at (-4.75, 6) {$\bot$};
		\node [style=edge] (78) at (2, 2.5) {$\vee$};
		\node [style=edge] (79) at (5, 2.5) {$\neg$};
		\node [style=edge] (80) at (8, 2.25) {$\vee$};
		\node [style=vertex] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (1.75, 2.25) {};
		\node [style=vertex] (83) at (6.5, 2.5) {};
		\node [style=edge] (84) at (11, 2.25) {$\neg$};
		\node [style=vertex] (85) at (9.5, 2.25) {};
		\node [style=vertex] (86) at (12.75, 2.25) {};
		\node [style=none] (87) at (7.75, 2.5) {};
		\node [style=none] (88) at (7.5, 2) {};
		\node [style=none] (89) at (0.5, 2.75) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=edge] (92) at (2, -1.5) {$\vee$};
		\node [style=edge] (93) at (5, -1.5) {$\neg$};
		\node [style=edge] (94) at (8, -1.75) {$\vee$};
		\node [style=vertex] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (1.75, -1.75) {};
		\node [style=vertex] (97) at (6.5, -1.5) {};
		\node [style=edge] (98) at (11, -1.75) {$\neg$};
		\node [style=vertex] (99) at (9.5, -1.75) {};
		\node [style=vertex] (100) at (12.75, -1.75) {};
		\node [style=none] (101) at (7.75, -1.5) {};
		\node [style=none] (102) at (7.5, -2) {};
		\node [style=none] (103) at (0.75, -1.25) {};
		\node [style=none] (104) at (6.5, -0.75) {$2$};
		\node [style=none] (105) at (4.25, -3.75) {};
		\node [style=none] (106) at (13.25, -5.5) {};
		\node [style=none] (107) at (-12.25, -3.5) {};
		\node [style=none] (109) at (-11.75, -5.5) {};
		\node [style=none] (110) at (2.5, -3.75) {};
		\node [style=none] (111) at (-0.25, -2) {};
		\node [style=none] (112) at (1.75, 2.75) {};
		\node [style=none] (113) at (-1.5, 2) {};
		\node [style=none] (114) at (4, 0.5) {};
		\node [style=none] (115) at (1.75, -1.25) {};
		\node [style=none] (116) at (7.5, 5.25) {};
		\node [style=none] (117) at (-2.5, 3) {};
		\node [style=edge] (118) at (-16, 4) {$\delta$};
		\node [style=vertex] (119) at (-14.25, 6) {};
		\node [style=edge] (120) at (-16, 6) {$\mathsf{f}$};
		\node [style=edge] (121) at (-11.75, 5) {$\nabla$};
		\node [style=none] (122) at (-12.5, 5.5) {};
		\node [style=vertex] (123) at (-14.25, 4) {};
		\node [style=none] (124) at (-12.5, 4.5) {};
		\node [style=edge] (125) at (-13.75, 0.25) {$\delta$};
		\node [style=vertex] (126) at (-12, 2.25) {};
		\node [style=edge] (127) at (-13.75, 2.25) {$\mathsf{t}$};
		\node [style=edge] (128) at (-9.5, 1.25) {$\nabla$};
		\node [style=none] (129) at (-10.25, 1.75) {};
		\node [style=vertex] (130) at (-12, 0.25) {};
		\node [style=none] (131) at (-10.25, 0.75) {};
		\node [style=vertex] (132) at (-17.75, 4) {};
		\node [style=vertex] (133) at (-15.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (6) to (7.center);
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=tentacle] (51) to (52);
		\draw [style=tentacle] (53) to (54);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (51) to (55.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (57) to (58.center);
		\draw [style=tentacle] (4) to (57);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle] (116.center)
			 to [in=0, out=180] (14.center)
			 to [in=0, out=-180] (75.center)
			 to [in=45, out=180, looseness=0.75] (13);
		\draw [style=tentacle] (76) to (77);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (76) to (19.center);
		\draw [style=tentacle] (81) to (78);
		\draw [style=tentacle] (81) to (79);
		\draw [style=tentacle] (83) to (79);
		\draw [style=tentacle] (85) to (84);
		\draw [style=tentacle] (85) to (80);
		\draw [style=tentacle] (86) to (84);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (83) to (87.center);
		\draw [style=tentacle] (112.center)
			 to [in=360, out=180] (89.center)
			 to [in=45, out=180] (53);
		\draw [style=tentacle] (13)
			 to [in=180, out=0] (91.center)
			 to (114.center)
			 to [in=180, out=0, looseness=1.25] (88.center);
		\draw [style=tentacle] (95) to (92);
		\draw [style=tentacle] (95) to (93);
		\draw [style=tentacle] (97) to (93);
		\draw [style=tentacle] (99) to (98);
		\draw [style=tentacle] (99) to (94);
		\draw [style=tentacle] (100) to (98);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (97) to (101.center);
		\draw [style=tentacle] (13)
			 to [in=-180, out=-30] (110.center)
			 to (105.center)
			 to [in=-180, out=0] (102.center);
		\draw [style=tentacle] (53)
			 to [in=180, out=0] (103.center)
			 to [in=-180, out=0, looseness=0.75] (115.center);
		\draw [style=tentacle] (100)
			 to [in=0, out=0, looseness=1.50] (106.center)
			 to [in=0, out=-180] (109.center)
			 to [in=-180, out=180, looseness=2.00] (107.center)
			 to (4);
		\draw [style=tentacle, in=0, out=-180] (96.center) to (111.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (111.center) to (6);
		\draw [style=tentacle] (6)
			 to [in=180, out=-15] (113.center)
			 to [in=180, out=0] (82.center);
		\draw [style=tentacle] (119) to (120);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (119) to (122.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (123) to (124.center);
		\draw [style=tentacle] (118) to (123);
		\draw [style=tentacle] (126) to (127);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (126) to (129.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (130) to (131.center);
		\draw [style=tentacle] (125) to (130);
		\draw [style=tentacle, in=165, out=0] (121) to (6);
		\draw [style=tentacle, in=0, out=180] (13) to (128);
		\draw [style=tentacle] (132) to (118);
		\draw [style=tentacle] (133) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-pre-mealy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-5.75, -0.75) {$\vee$};
		\node [style=edge] (1) at (-2.75, -0.75) {$\neg$};
		\node [style=edge] (2) at (0.25, -1) {$\vee$};
		\node [style=edge] (4) at (6.5, -1) {$\delta$};
		\node [style=vertex] (5) at (-4.25, -0.75) {};
		\node [style=vertex] (6) at (-9.25, -1) {};
		\node [style=none] (7) at (-6, -1) {};
		\node [style=vertex] (8) at (-1.25, -0.75) {};
		\node [style=edge] (9) at (3.25, -1) {$\neg$};
		\node [style=vertex] (10) at (1.75, -1) {};
		\node [style=vertex] (11) at (5, -1) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=vertex] (13) at (-8, -2.25) {};
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (18) at (-8.25, 0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (15.25, 1) {};
		\node [style=none] (21) at (-1.25, 2.75) {};
		\node [style=none] (22) at (-10, 3.5) {};
		\node [style=none] (23) at (-10, -3.25) {};
		\node [style=none] (24) at (16, -3.5) {};
		\node [style=none] (25) at (16, 3.5) {};
		\node [style=none] (26) at (-9.25, -0.25) {$0$};
		\node [style=none] (27) at (-8, -1.75) {$1$};
		\node [style=none] (28) at (-1.25, 0) {$2$};
		\node [style=none] (29) at (12.5, 0.75) {$3$};
		\node [style=none] (41) at (19.5, 2.5) {};
		\node [style=none] (42) at (17.5, 2.5) {};
		\node [style=none] (43) at (17.5, -2.5) {};
		\node [style=none] (44) at (19.5, -2.5) {};
		\node [style=vertex] (45) at (18.5, -1.25) {};
		\node [style=vertex] (46) at (18.5, 0.5) {};
		\node [style=none] (47) at (18.5, 1.25) {$2$};
		\node [style=none] (48) at (18.5, -0.5) {$3$};
		\node [style=none] (49) at (16.25, 0) {};
		\node [style=none] (50) at (17.25, 0) {};
		\node [style=vertex] (51) at (8.25, 1) {};
		\node [style=edge] (52) at (6.5, 1) {$\bot$};
		\node [style=vertex] (53) at (12.5, 0) {};
		\node [style=edge] (54) at (10.75, 0) {$\nabla$};
		\node [style=none] (55) at (10, 0.5) {};
		\node [style=vertex] (57) at (8.25, -1) {};
		\node [style=none] (58) at (10, -0.5) {};
		\node [style=none] (59) at (-13.5, 2.5) {};
		\node [style=none] (60) at (-11.5, 2.5) {};
		\node [style=none] (61) at (-11.5, -2.5) {};
		\node [style=none] (62) at (-13.5, -2.5) {};
		\node [style=vertex] (63) at (-12.5, -1.25) {};
		\node [style=vertex] (64) at (-12.5, 0.5) {};
		\node [style=none] (65) at (-12.5, 1.25) {$0$};
		\node [style=none] (66) at (-12.5, -0.5) {$1$};
		\node [style=none] (67) at (-10.25, 0) {};
		\node [style=none] (68) at (-11.25, 0) {};
		\node [style=none] (75) at (-3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (6) to (7.center);
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle] (4) to (11);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=tentacle, in=270, out=180, looseness=1.25] (19.center) to (18.center);
		\draw [style=tentacle, in=0, out=105, looseness=0.50] (20.center) to (21.center);
		\draw [style=tentacle, in=180, out=90, looseness=0.50] (18.center) to (21.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=tentacle] (51) to (52);
		\draw [style=tentacle] (53) to (54);
		\draw [style=tentacle, in=-75, out=0, looseness=1.25] (53) to (20.center);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (51) to (55.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (57) to (58.center);
		\draw [style=tentacle] (4) to (57);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle] (14.center)
			 to [in=0, out=-180] (75.center)
			 to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-streamed-valprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (2, 12.5) {$\vee$};
		\node [style=edge] (1) at (5, 12.5) {$\neg$};
		\node [style=edge] (2) at (8, 12.25) {$\vee$};
		\node [style=vertex] (5) at (3.5, 12.5) {};
		\node [style=none] (7) at (1.5, 12.25) {};
		\node [style=vertex] (8) at (6.5, 12.5) {};
		\node [style=edge] (9) at (11, 12.25) {$\neg$};
		\node [style=vertex] (10) at (9.5, 12.25) {};
		\node [style=vertex] (11) at (12.75, 12.25) {};
		\node [style=none] (12) at (7.75, 12.5) {};
		\node [style=vertex] (13) at (5, 1) {};
		\node [style=vertex] (14) at (5, 10.5) {};
		\node [style=none] (19) at (1.75, 12.75) {};
		\node [style=none] (22) at (-11.25, 14.25) {};
		\node [style=none] (23) at (-11.25, -14.25) {};
		\node [style=none] (24) at (22, -14.25) {};
		\node [style=none] (25) at (21.75, 14.25) {};
		\node [style=none] (41) at (25.25, 2.5) {};
		\node [style=none] (42) at (23.25, 2.5) {};
		\node [style=none] (43) at (23.25, -2.5) {};
		\node [style=none] (44) at (25.25, -2.5) {};
		\node [style=vertex] (45) at (24.25, -1.25) {};
		\node [style=vertex] (46) at (24.25, 0.75) {};
		\node [style=none] (47) at (24.25, 1.5) {$2$};
		\node [style=none] (48) at (24.25, -0.5) {$3$};
		\node [style=none] (49) at (22, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=edge] (52) at (14.75, 6.25) {$\bot$};
		\node [style=none] (59) at (-14.75, 2.5) {};
		\node [style=none] (60) at (-12.75, 2.5) {};
		\node [style=none] (61) at (-12.75, -2.5) {};
		\node [style=none] (62) at (-14.75, -2.5) {};
		\node [style=none] (67) at (-11.5, 0) {};
		\node [style=none] (68) at (-12.5, 0) {};
		\node [style=vertex] (76) at (0, 12.75) {};
		\node [style=edge] (77) at (-2, 12.75) {$\bot$};
		\node [style=edge] (78) at (2, 8.25) {$\vee$};
		\node [style=edge] (79) at (5, 8.25) {$\neg$};
		\node [style=edge] (80) at (8, 8) {$\vee$};
		\node [style=vertex] (81) at (3.5, 8.25) {};
		\node [style=none] (82) at (1.5, 8) {};
		\node [style=vertex] (83) at (6.5, 8.25) {};
		\node [style=edge] (84) at (11, 8) {$\neg$};
		\node [style=vertex] (85) at (9.5, 8) {};
		\node [style=vertex] (86) at (12.75, 8) {};
		\node [style=none] (87) at (7.75, 8.25) {};
		\node [style=none] (88) at (7.5, 7.75) {};
		\node [style=edge] (92) at (2, 3.25) {$\vee$};
		\node [style=edge] (93) at (5, 3.25) {$\neg$};
		\node [style=edge] (94) at (8, 3) {$\vee$};
		\node [style=vertex] (95) at (3.5, 3.25) {};
		\node [style=none] (96) at (1.75, 3) {};
		\node [style=vertex] (97) at (6.5, 3.25) {};
		\node [style=edge] (98) at (11, 3) {$\neg$};
		\node [style=vertex] (99) at (9.5, 3) {};
		\node [style=vertex] (100) at (12.75, 3) {};
		\node [style=none] (101) at (7.75, 3.25) {};
		\node [style=none] (102) at (7.5, 2.75) {};
		\node [style=vertex] (103) at (0, 3.5) {};
		\node [style=none] (108) at (12.75, 3.75) {$3$};
		\node [style=vertex] (111) at (-0.5, 2) {};
		\node [style=none] (112) at (1.75, 8.5) {};
		\node [style=vertex] (113) at (-0.75, 7) {};
		\node [style=vertex] (114) at (5, 6.25) {};
		\node [style=none] (115) at (1.75, 3.5) {};
		\node [style=none] (116) at (7.5, 12) {};
		\node [style=edge] (119) at (-3.5, 2) {$\mathsf{t}$};
		\node [style=edge] (120) at (3.25, 1) {$\mathsf{f}$};
		\node [style=edge] (124) at (1.75, -1.75) {$\vee$};
		\node [style=edge] (125) at (4.75, -1.75) {$\neg$};
		\node [style=edge] (126) at (7.75, -2) {$\vee$};
		\node [style=vertex] (127) at (3.25, -1.75) {};
		\node [style=none] (128) at (1.5, -2) {};
		\node [style=vertex] (129) at (6.25, -1.75) {};
		\node [style=edge] (130) at (10.75, -2) {$\neg$};
		\node [style=vertex] (131) at (9.25, -2) {};
		\node [style=vertex] (132) at (12.5, -2) {};
		\node [style=none] (133) at (7.5, -1.75) {};
		\node [style=vertex] (134) at (-6.75, -6.75) {};
		\node [style=none] (135) at (4.25, -3.25) {};
		\node [style=none] (136) at (1.5, -1.5) {};
		\node [style=vertex] (137) at (-5.5, -10) {};
		\node [style=none] (139) at (3.75, -3.25) {};
		\node [style=vertex] (140) at (-0.25, -1.5) {};
		\node [style=edge] (141) at (-2.25, -1.5) {$\bot$};
		\node [style=edge] (142) at (1.75, -5) {$\vee$};
		\node [style=edge] (143) at (4.75, -5) {$\neg$};
		\node [style=edge] (144) at (7.75, -5.25) {$\vee$};
		\node [style=vertex] (145) at (3.25, -5) {};
		\node [style=none] (146) at (1.5, -5.25) {};
		\node [style=vertex] (147) at (6.25, -5) {};
		\node [style=edge] (148) at (10.75, -5.25) {$\neg$};
		\node [style=vertex] (149) at (9.25, -5.25) {};
		\node [style=vertex] (150) at (12.5, -5.25) {};
		\node [style=none] (151) at (7.5, -5) {};
		\node [style=none] (152) at (7.25, -5.5) {};
		\node [style=none] (153) at (0.25, -4.75) {};
		\node [style=none] (154) at (0.25, -7.25) {};
		\node [style=edge] (155) at (1.75, -9) {$\vee$};
		\node [style=edge] (156) at (4.75, -9) {$\neg$};
		\node [style=edge] (157) at (7.75, -9.25) {$\vee$};
		\node [style=vertex] (158) at (3.25, -9) {};
		\node [style=none] (159) at (1.5, -9.25) {};
		\node [style=vertex] (160) at (6.25, -9) {};
		\node [style=edge] (161) at (10.75, -9.25) {$\neg$};
		\node [style=vertex] (162) at (9.25, -9.25) {};
		\node [style=vertex] (163) at (12.5, -9.25) {};
		\node [style=none] (164) at (7.5, -9) {};
		\node [style=none] (165) at (7.25, -9.5) {};
		\node [style=none] (166) at (0.5, -8.75) {};
		\node [style=none] (167) at (20, 0.75) {$2$};
		\node [style=none] (168) at (4, -11.25) {};
		\node [style=none] (170) at (2.25, -11.25) {};
		\node [style=none] (171) at (-0.5, -9.5) {};
		\node [style=none] (172) at (1.5, -4.75) {};
		\node [style=none] (173) at (-1.75, -5.5) {};
		\node [style=none] (174) at (3.75, -7) {};
		\node [style=none] (175) at (1.5, -8.75) {};
		\node [style=none] (176) at (7.25, -2.25) {};
		\node [style=none] (177) at (-2.75, -4.5) {};
		\node [style=vertex] (178) at (-6.75, -4.25) {};
		\node [style=edge] (183) at (18.75, -5.5) {$\nabla$};
		\node [style=edge] (184) at (18.75, 5) {$\nabla$};
		\node [style=edge] (185) at (18.5, -0.5) {$\nabla$};
		\node [style=none] (187) at (5.75, -1) {};
		\node [style=none] (188) at (18.25, -5.25) {};
		\node [style=none] (189) at (18.25, -5.75) {};
		\node [style=none] (190) at (19.75, -5.5) {};
		\node [style=none] (191) at (16, -12.25) {};
		\node [style=none] (192) at (-8, -12.25) {};
		\node [style=none] (193) at (-8.25, -10) {};
		\node [style=none] (194) at (3, -13.25) {};
		\node [style=none] (195) at (12.75, -12.25) {};
		\node [style=none] (196) at (18.5, 4.75) {};
		\node [style=vertex] (198) at (20, -0.5) {};
		\node [style=vertex] (199) at (20.25, 5) {};
		\node [style=none] (200) at (18.25, -0.25) {};
		\node [style=none] (201) at (18.25, -0.75) {};
		\node [style=none] (202) at (12.25, 5) {};
		\node [style=none] (203) at (11, -7.5) {};
		\node [style=none] (204) at (13.5, -7.5) {};
		\node [style=none] (205) at (1, -7.75) {};
		\node [style=none] (206) at (3, -7.75) {};
		\node [style=none] (207) at (12.75, -6.25) {};
		\node [style=none] (212) at (20.25, 5.75) {$3$};
		\node [style=vertex] (213) at (-13.75, -1.25) {};
		\node [style=vertex] (214) at (-13.75, 0.75) {};
		\node [style=none] (215) at (-13.75, 1.5) {$0$};
		\node [style=none] (216) at (-13.75, -0.5) {$1$};
		\node [style=none] (217) at (-6.75, -3.5) {$0$};
		\node [style=none] (218) at (-6.75, -6) {$1$};
		\node [style=edge] (219) at (-2, 3.5) {$\bot$};
		\node [style=edge] (220) at (-2, 8.5) {$\bot$};
		\node [style=vertex] (221) at (0, 8.5) {};
		\node [style=edge] (222) at (3.25, 10.5) {$\mathsf{f}$};
		\node [style=edge] (223) at (3.25, 6.25) {$\mathsf{f}$};
		\node [style=vertex] (224) at (16.5, 6.25) {};
		\node [style=none] (225) at (18.5, 5.25) {};
		\node [style=edge] (226) at (-3.75, 7) {$\mathsf{t}$};
		\node [style=vertex] (227) at (-1.25, 11.25) {};
		\node [style=edge] (228) at (-3.75, 11.25) {$\mathsf{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle, in=0, out=180] (116.center) to (14);
		\draw [style=tentacle] (76) to (77);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (76) to (19.center);
		\draw [style=tentacle] (81) to (78);
		\draw [style=tentacle] (81) to (79);
		\draw [style=tentacle] (83) to (79);
		\draw [style=tentacle] (85) to (84);
		\draw [style=tentacle] (85) to (80);
		\draw [style=tentacle] (86) to (84);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (83) to (87.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (114) to (88.center);
		\draw [style=tentacle] (95) to (92);
		\draw [style=tentacle] (95) to (93);
		\draw [style=tentacle] (97) to (93);
		\draw [style=tentacle] (99) to (98);
		\draw [style=tentacle] (99) to (94);
		\draw [style=tentacle] (100) to (98);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (97) to (101.center);
		\draw [style=tentacle, in=-180, out=0, looseness=0.75] (103) to (115.center);
		\draw [style=tentacle, in=0, out=-180] (96.center) to (111);
		\draw [style=tentacle, in=180, out=0] (113) to (82.center);
		\draw [style=tentacle] (13) to (120);
		\draw [style=tentacle] (127) to (124);
		\draw [style=tentacle] (127) to (125);
		\draw [style=tentacle] (129) to (125);
		\draw [style=tentacle] (131) to (130);
		\draw [style=tentacle] (131) to (126);
		\draw [style=tentacle] (132) to (130);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (129) to (133.center);
		\draw [style=tentacle] (176.center)
			 to [in=0, out=180] (135.center)
			 to [in=0, out=-180] (139.center)
			 to [in=45, out=180, looseness=0.75] (134);
		\draw [style=tentacle] (140) to (141);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (140) to (136.center);
		\draw [style=tentacle] (145) to (142);
		\draw [style=tentacle] (145) to (143);
		\draw [style=tentacle] (147) to (143);
		\draw [style=tentacle] (149) to (148);
		\draw [style=tentacle] (149) to (144);
		\draw [style=tentacle] (150) to (148);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (147) to (151.center);
		\draw [style=tentacle, in=360, out=180] (172.center) to (153.center);
		\draw [style=tentacle] (134)
			 to [in=180, out=0] (154.center)
			 to (174.center)
			 to [in=180, out=0, looseness=1.25] (152.center);
		\draw [style=tentacle] (158) to (155);
		\draw [style=tentacle] (158) to (156);
		\draw [style=tentacle] (160) to (156);
		\draw [style=tentacle] (162) to (161);
		\draw [style=tentacle] (162) to (157);
		\draw [style=tentacle] (163) to (161);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (160) to (164.center);
		\draw [style=tentacle] (134)
			 to [in=-180, out=-30] (170.center)
			 to (168.center)
			 to [in=-180, out=0] (165.center);
		\draw [style=tentacle, in=-180, out=0, looseness=0.75] (166.center) to (175.center);
		\draw [style=tentacle, in=0, out=-180] (159.center) to (171.center);
		\draw [style=tentacle, in=180, out=0] (173.center) to (146.center);
		\draw [style=tentacle, in=-180, out=0] (178) to (128.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (171.center) to (178);
		\draw [style=tentacle, in=180, out=-15] (178) to (173.center);
		\draw [style=tentacle, in=45, out=180] (153.center) to (137);
		\draw [style=tentacle, in=180, out=0] (137) to (166.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.50] (100) to (188.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.50] (163) to (189.center);
		\draw [style=tentacle] (183)
			 to (190.center)
			 to [in=0, out=0, looseness=0.75] (191.center)
			 to (195.center)
			 to [in=0, out=-180] (194.center)
			 to [in=0, out=180] (192.center)
			 to [in=-180, out=-180, looseness=1.50] (193.center)
			 to (137);
		\draw [style=tentacle] (184) to (199);
		\draw [style=tentacle] (185) to (198);
		\draw [style=tentacle] (97)
			 to [in=-180, out=75] (202.center)
			 to [in=180, out=0] (200.center);
		\draw [style=tentacle] (160)
			 to [in=-180, out=60] (203.center)
			 to [in=-180, out=0] (204.center)
			 to [in=-180, out=0, looseness=0.75] (201.center);
		\draw [style=tentacle] (137)
			 to [in=-180, out=15] (205.center)
			 to [in=180, out=0] (206.center)
			 to [in=-180, out=0, looseness=0.50] (207.center)
			 to [in=180, out=0, looseness=0.50] (196.center);
		\draw [style=tentacle, in=360, out=180] (112.center) to (221);
		\draw [style=tentacle] (221) to (220);
		\draw [style=tentacle] (222) to (14);
		\draw [style=tentacle] (223) to (114);
		\draw [style=tentacle] (103) to (219);
		\draw [style=tentacle] (52) to (224);
		\draw [style=tentacle, in=-180, out=0] (224) to (225.center);
		\draw [style=tentacle, in=-180, out=0] (13) to (102.center);
		\draw [style=tentacle] (119) to (111);
		\draw [style=tentacle] (226) to (113);
		\draw [style=tentacle] (228) to (227);
		\draw [style=tentacle, in=-180, out=0] (227) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-streamed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-3.75, 12.25) {$\vee$};
		\node [style=edge] (1) at (-0.75, 12.25) {$\neg$};
		\node [style=edge] (2) at (2.25, 12) {$\vee$};
		\node [style=vertex] (5) at (-2.25, 12.25) {};
		\node [style=none] (7) at (-4, 12) {};
		\node [style=vertex] (8) at (0.75, 12.25) {};
		\node [style=edge] (9) at (5.25, 12) {$\neg$};
		\node [style=vertex] (10) at (3.75, 12) {};
		\node [style=vertex] (11) at (7, 12) {};
		\node [style=none] (12) at (2, 12.25) {};
		\node [style=vertex] (13) at (-12.25, 7.25) {};
		\node [style=none] (14) at (-1.25, 10.75) {};
		\node [style=none] (19) at (-4, 12.5) {};
		\node [style=none] (22) at (-17, 14) {};
		\node [style=none] (23) at (-17, -12) {};
		\node [style=none] (24) at (16.25, -12) {};
		\node [style=none] (25) at (16, 14) {};
		\node [style=none] (41) at (19.5, 2.5) {};
		\node [style=none] (42) at (17.5, 2.5) {};
		\node [style=none] (43) at (17.5, -2.5) {};
		\node [style=none] (44) at (19.5, -2.5) {};
		\node [style=vertex] (45) at (18.5, -1.25) {};
		\node [style=vertex] (46) at (18.5, 0.75) {};
		\node [style=none] (47) at (18.5, 1.5) {$2$};
		\node [style=none] (48) at (18.5, -0.5) {$3$};
		\node [style=none] (49) at (16.25, 0) {};
		\node [style=none] (50) at (17.25, 0) {};
		\node [style=vertex] (51) at (-11, 4) {};
		\node [style=edge] (52) at (-12.75, 4) {$\bot$};
		\node [style=none] (59) at (-20.5, 2.5) {};
		\node [style=none] (60) at (-18.5, 2.5) {};
		\node [style=none] (61) at (-18.5, -2.5) {};
		\node [style=none] (62) at (-20.5, -2.5) {};
		\node [style=none] (67) at (-17.25, 0) {};
		\node [style=none] (68) at (-18.25, 0) {};
		\node [style=none] (75) at (-1.75, 10.75) {};
		\node [style=vertex] (76) at (-6, 12.5) {};
		\node [style=edge] (77) at (-8.5, 12.5) {$\bot$};
		\node [style=edge] (78) at (-3.75, 9) {$\vee$};
		\node [style=edge] (79) at (-0.75, 9) {$\neg$};
		\node [style=edge] (80) at (2.25, 8.75) {$\vee$};
		\node [style=vertex] (81) at (-2.25, 9) {};
		\node [style=none] (82) at (-4, 8.75) {};
		\node [style=vertex] (83) at (0.75, 9) {};
		\node [style=edge] (84) at (5.25, 8.75) {$\neg$};
		\node [style=vertex] (85) at (3.75, 8.75) {};
		\node [style=vertex] (86) at (7, 8.75) {};
		\node [style=none] (87) at (2, 9) {};
		\node [style=none] (88) at (1.75, 8.5) {};
		\node [style=none] (89) at (-5.25, 9.25) {};
		\node [style=none] (91) at (-5.25, 6.75) {};
		\node [style=edge] (92) at (-3.75, 5) {$\vee$};
		\node [style=edge] (93) at (-0.75, 5) {$\neg$};
		\node [style=edge] (94) at (2.25, 4.75) {$\vee$};
		\node [style=vertex] (95) at (-2.25, 5) {};
		\node [style=none] (96) at (-4, 4.75) {};
		\node [style=vertex] (97) at (0.75, 5) {};
		\node [style=edge] (98) at (5.25, 4.75) {$\neg$};
		\node [style=vertex] (99) at (3.75, 4.75) {};
		\node [style=vertex] (100) at (7, 4.75) {};
		\node [style=none] (101) at (2, 5) {};
		\node [style=none] (102) at (1.75, 4.5) {};
		\node [style=none] (103) at (-5, 5.25) {};
		\node [style=none] (105) at (-1.5, 2.75) {};
		\node [style=none] (108) at (7, 5.5) {$3$};
		\node [style=none] (110) at (-3.25, 2.75) {};
		\node [style=none] (111) at (-6, 4.5) {};
		\node [style=none] (112) at (-4, 9.25) {};
		\node [style=none] (113) at (-7.25, 8.5) {};
		\node [style=none] (114) at (-1.75, 7) {};
		\node [style=none] (115) at (-4, 5.25) {};
		\node [style=none] (116) at (1.75, 11.75) {};
		\node [style=none] (117) at (-8.25, 9.5) {};
		\node [style=vertex] (118) at (-12.25, 9.75) {};
		\node [style=edge] (119) at (-14.25, 9.75) {$\mathsf{t}$};
		\node [style=edge] (120) at (-14.25, 7.25) {$\mathsf{f}$};
		\node [style=edge] (124) at (-4, 0.5) {$\vee$};
		\node [style=edge] (125) at (-1, 0.5) {$\neg$};
		\node [style=edge] (126) at (2, 0.25) {$\vee$};
		\node [style=vertex] (127) at (-2.5, 0.5) {};
		\node [style=none] (128) at (-4.25, 0.25) {};
		\node [style=vertex] (129) at (0.5, 0.5) {};
		\node [style=edge] (130) at (5, 0.25) {$\neg$};
		\node [style=vertex] (131) at (3.5, 0.25) {};
		\node [style=vertex] (132) at (6.75, 0.25) {};
		\node [style=none] (133) at (1.75, 0.5) {};
		\node [style=vertex] (134) at (-12.5, -4.5) {};
		\node [style=none] (135) at (-1.5, -1) {};
		\node [style=none] (136) at (-4.25, 0.75) {};
		\node [style=vertex] (137) at (-11.25, -7.75) {};
		\node [style=none] (139) at (-2, -1) {};
		\node [style=vertex] (140) at (-6, 0.75) {};
		\node [style=edge] (141) at (-8, 0.75) {$\bot$};
		\node [style=edge] (142) at (-4, -2.75) {$\vee$};
		\node [style=edge] (143) at (-1, -2.75) {$\neg$};
		\node [style=edge] (144) at (2, -3) {$\vee$};
		\node [style=vertex] (145) at (-2.5, -2.75) {};
		\node [style=none] (146) at (-4.25, -3) {};
		\node [style=vertex] (147) at (0.5, -2.75) {};
		\node [style=edge] (148) at (5, -3) {$\neg$};
		\node [style=vertex] (149) at (3.5, -3) {};
		\node [style=vertex] (150) at (6.75, -3) {};
		\node [style=none] (151) at (1.75, -2.75) {};
		\node [style=none] (152) at (1.5, -3.25) {};
		\node [style=none] (153) at (-5.5, -2.5) {};
		\node [style=none] (154) at (-5.5, -5) {};
		\node [style=edge] (155) at (-4, -6.75) {$\vee$};
		\node [style=edge] (156) at (-1, -6.75) {$\neg$};
		\node [style=edge] (157) at (2, -7) {$\vee$};
		\node [style=vertex] (158) at (-2.5, -6.75) {};
		\node [style=none] (159) at (-4.25, -7) {};
		\node [style=vertex] (160) at (0.5, -6.75) {};
		\node [style=edge] (161) at (5, -7) {$\neg$};
		\node [style=vertex] (162) at (3.5, -7) {};
		\node [style=vertex] (163) at (6.75, -7) {};
		\node [style=none] (164) at (1.75, -6.75) {};
		\node [style=none] (165) at (1.5, -7.25) {};
		\node [style=none] (166) at (-5.25, -6.5) {};
		\node [style=none] (167) at (14.25, 2.5) {$2$};
		\node [style=none] (168) at (-1.75, -9) {};
		\node [style=none] (170) at (-3.5, -9) {};
		\node [style=none] (171) at (-6.25, -7.25) {};
		\node [style=none] (172) at (-4.25, -2.5) {};
		\node [style=none] (173) at (-7.5, -3.25) {};
		\node [style=none] (174) at (-2, -4.75) {};
		\node [style=none] (175) at (-4.25, -6.5) {};
		\node [style=none] (176) at (1.5, 0) {};
		\node [style=none] (177) at (-8.5, -2.25) {};
		\node [style=vertex] (178) at (-12.5, -2) {};
		\node [style=edge] (183) at (13, -3.25) {$\nabla$};
		\node [style=edge] (184) at (12.75, 6) {$\nabla$};
		\node [style=edge] (185) at (12.75, 1.75) {$\nabla$};
		\node [style=none] (187) at (0, 1.25) {};
		\node [style=none] (188) at (12.5, -3) {};
		\node [style=none] (189) at (12.5, -3.5) {};
		\node [style=none] (190) at (14, -3.25) {};
		\node [style=none] (191) at (10.25, -10) {};
		\node [style=none] (192) at (-13.75, -10) {};
		\node [style=none] (193) at (-14, -7.75) {};
		\node [style=none] (194) at (-2.75, -11) {};
		\node [style=none] (195) at (7, -10) {};
		\node [style=none] (196) at (12.5, 5.75) {};
		\node [style=none] (197) at (12.5, 6.25) {};
		\node [style=vertex] (198) at (14.25, 1.75) {};
		\node [style=vertex] (199) at (14.25, 6) {};
		\node [style=none] (200) at (12.5, 2) {};
		\node [style=none] (201) at (12.5, 1.5) {};
		\node [style=none] (202) at (6.5, 6.75) {};
		\node [style=none] (203) at (5.25, -5.25) {};
		\node [style=none] (204) at (7.75, -5.25) {};
		\node [style=none] (205) at (-4.75, -5.5) {};
		\node [style=none] (206) at (-2.75, -5.5) {};
		\node [style=none] (207) at (7, -4) {};
		\node [style=none] (208) at (-5.75, 6) {};
		\node [style=none] (209) at (6.5, 7.5) {};
		\node [style=none] (210) at (-1.75, 6) {};
		\node [style=none] (211) at (3.5, 7.5) {};
		\node [style=none] (212) at (14.25, 6.75) {$3$};
		\node [style=vertex] (213) at (-19.5, -1.25) {};
		\node [style=vertex] (214) at (-19.5, 0.75) {};
		\node [style=none] (215) at (-19.5, 1.5) {$0$};
		\node [style=none] (216) at (-19.5, -0.5) {$1$};
		\node [style=none] (217) at (-12.5, -1.25) {$0$};
		\node [style=none] (218) at (-12.5, -3.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=tentacle] (51) to (52);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle] (116.center)
			 to [in=0, out=180] (14.center)
			 to [in=0, out=-180] (75.center)
			 to [in=45, out=180, looseness=0.75] (13);
		\draw [style=tentacle] (76) to (77);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (76) to (19.center);
		\draw [style=tentacle] (81) to (78);
		\draw [style=tentacle] (81) to (79);
		\draw [style=tentacle] (83) to (79);
		\draw [style=tentacle] (85) to (84);
		\draw [style=tentacle] (85) to (80);
		\draw [style=tentacle] (86) to (84);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (83) to (87.center);
		\draw [style=tentacle] (112.center)
			 to [in=360, out=180] (89.center)
			 to [in=45, out=180, looseness=0.75] (51);
		\draw [style=tentacle] (13)
			 to [in=180, out=0] (91.center)
			 to (114.center)
			 to [in=180, out=0, looseness=1.25] (88.center);
		\draw [style=tentacle] (95) to (92);
		\draw [style=tentacle] (95) to (93);
		\draw [style=tentacle] (97) to (93);
		\draw [style=tentacle] (99) to (98);
		\draw [style=tentacle] (99) to (94);
		\draw [style=tentacle] (100) to (98);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (97) to (101.center);
		\draw [style=tentacle] (13)
			 to [in=-180, out=-30] (110.center)
			 to (105.center)
			 to [in=-180, out=0] (102.center);
		\draw [style=tentacle, in=-180, out=0, looseness=0.75] (103.center) to (115.center);
		\draw [style=tentacle, in=0, out=-180] (96.center) to (111.center);
		\draw [style=tentacle, in=180, out=0] (113.center) to (82.center);
		\draw [style=tentacle] (118) to (119);
		\draw [style=tentacle, in=-180, out=0] (118) to (7.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (111.center) to (118);
		\draw [style=tentacle, in=180, out=-15] (118) to (113.center);
		\draw [style=tentacle] (13) to (120);
		\draw [style=tentacle, in=180, out=0] (51) to (103.center);
		\draw [style=tentacle] (127) to (124);
		\draw [style=tentacle] (127) to (125);
		\draw [style=tentacle] (129) to (125);
		\draw [style=tentacle] (131) to (130);
		\draw [style=tentacle] (131) to (126);
		\draw [style=tentacle] (132) to (130);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (129) to (133.center);
		\draw [style=tentacle] (176.center)
			 to [in=0, out=180] (135.center)
			 to [in=0, out=-180] (139.center)
			 to [in=45, out=180, looseness=0.75] (134);
		\draw [style=tentacle] (140) to (141);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (140) to (136.center);
		\draw [style=tentacle] (145) to (142);
		\draw [style=tentacle] (145) to (143);
		\draw [style=tentacle] (147) to (143);
		\draw [style=tentacle] (149) to (148);
		\draw [style=tentacle] (149) to (144);
		\draw [style=tentacle] (150) to (148);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (147) to (151.center);
		\draw [style=tentacle, in=360, out=180] (172.center) to (153.center);
		\draw [style=tentacle] (134)
			 to [in=180, out=0] (154.center)
			 to (174.center)
			 to [in=180, out=0, looseness=1.25] (152.center);
		\draw [style=tentacle] (158) to (155);
		\draw [style=tentacle] (158) to (156);
		\draw [style=tentacle] (160) to (156);
		\draw [style=tentacle] (162) to (161);
		\draw [style=tentacle] (162) to (157);
		\draw [style=tentacle] (163) to (161);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (160) to (164.center);
		\draw [style=tentacle] (134)
			 to [in=-180, out=-30] (170.center)
			 to (168.center)
			 to [in=-180, out=0] (165.center);
		\draw [style=tentacle, in=-180, out=0, looseness=0.75] (166.center) to (175.center);
		\draw [style=tentacle, in=0, out=-180] (159.center) to (171.center);
		\draw [style=tentacle, in=180, out=0] (173.center) to (146.center);
		\draw [style=tentacle, in=-180, out=0] (178) to (128.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (171.center) to (178);
		\draw [style=tentacle, in=180, out=-15] (178) to (173.center);
		\draw [style=tentacle, in=45, out=180] (153.center) to (137);
		\draw [style=tentacle, in=180, out=0] (137) to (166.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.50] (100) to (188.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.50] (163) to (189.center);
		\draw [style=tentacle] (183)
			 to (190.center)
			 to [in=0, out=0, looseness=0.75] (191.center)
			 to (195.center)
			 to [in=0, out=-180] (194.center)
			 to [in=0, out=180] (192.center)
			 to [in=-180, out=-180, looseness=1.50] (193.center)
			 to (137);
		\draw [style=tentacle] (184) to (199);
		\draw [style=tentacle] (185) to (198);
		\draw [style=tentacle] (97)
			 to [in=-180, out=75] (202.center)
			 to [in=180, out=0] (200.center);
		\draw [style=tentacle] (160)
			 to [in=-180, out=60] (203.center)
			 to [in=-180, out=0] (204.center)
			 to [in=-180, out=0, looseness=0.75] (201.center);
		\draw [style=tentacle] (137)
			 to [in=-180, out=15] (205.center)
			 to [in=180, out=0] (206.center)
			 to [in=-180, out=0, looseness=0.50] (207.center)
			 to [in=180, out=0, looseness=0.50] (196.center);
		\draw [style=tentacle] (51)
			 to [in=-180, out=30] (208.center)
			 to (210.center)
			 to [in=-180, out=0] (211.center)
			 to (209.center)
			 to [in=180, out=0] (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-unrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (2, 5.75) {$\vee$};
		\node [style=edge] (1) at (5, 5.75) {$\neg$};
		\node [style=edge] (2) at (8, 5.5) {$\vee$};
		\node [style=edge] (4) at (-11.25, -3.5) {$\delta$};
		\node [style=vertex] (5) at (3.5, 5.75) {};
		\node [style=vertex] (6) at (-6.5, 3.25) {};
		\node [style=none] (7) at (1.75, 5.5) {};
		\node [style=vertex] (8) at (6.5, 5.75) {};
		\node [style=edge] (9) at (11, 5.5) {$\neg$};
		\node [style=vertex] (10) at (9.5, 5.5) {};
		\node [style=vertex] (11) at (12.75, 5.5) {};
		\node [style=none] (12) at (7.75, 5.75) {};
		\node [style=vertex] (13) at (-6.5, 0.75) {};
		\node [style=none] (14) at (4.5, 4.25) {};
		\node [style=none] (19) at (1.75, 6) {};
		\node [style=none] (22) at (-14.25, 7.25) {};
		\node [style=none] (23) at (-14.25, -6.25) {};
		\node [style=none] (24) at (15.5, -6.25) {};
		\node [style=none] (25) at (15.25, 7.25) {};
		\node [style=none] (26) at (-6.5, 4) {$0$};
		\node [style=none] (27) at (-6.5, 1.5) {$1$};
		\node [style=none] (29) at (-5.25, -1.75) {$3$};
		\node [style=none] (41) at (18.75, 2.5) {};
		\node [style=none] (42) at (16.75, 2.5) {};
		\node [style=none] (43) at (16.75, -2.5) {};
		\node [style=none] (44) at (18.75, -2.5) {};
		\node [style=vertex] (45) at (17.75, -1.25) {};
		\node [style=vertex] (46) at (17.75, 0.5) {};
		\node [style=none] (47) at (17.75, 1.25) {$2$};
		\node [style=none] (48) at (17.75, -0.5) {$3$};
		\node [style=none] (49) at (15.5, 0) {};
		\node [style=none] (50) at (16.5, 0) {};
		\node [style=vertex] (51) at (-9.5, -1.5) {};
		\node [style=edge] (52) at (-11.25, -1.5) {$\bot$};
		\node [style=vertex] (53) at (-5.25, -2.5) {};
		\node [style=edge] (54) at (-7, -2.5) {$\nabla$};
		\node [style=none] (55) at (-7.75, -2) {};
		\node [style=vertex] (57) at (-9.5, -3.5) {};
		\node [style=none] (58) at (-7.75, -3) {};
		\node [style=none] (59) at (-17.75, 2.5) {};
		\node [style=none] (60) at (-15.75, 2.5) {};
		\node [style=none] (61) at (-15.75, -2.5) {};
		\node [style=none] (62) at (-17.75, -2.5) {};
		\node [style=vertex] (63) at (-16.75, -1.25) {};
		\node [style=vertex] (64) at (-16.75, 0.5) {};
		\node [style=none] (65) at (-16.75, 1.25) {$0$};
		\node [style=none] (66) at (-16.75, -0.5) {$1$};
		\node [style=none] (67) at (-14.5, 0) {};
		\node [style=none] (68) at (-15.5, 0) {};
		\node [style=none] (75) at (4, 4.25) {};
		\node [style=vertex] (76) at (-1.75, 6) {};
		\node [style=edge] (77) at (-4.75, 6) {$\bot$};
		\node [style=edge] (78) at (2, 2.5) {$\vee$};
		\node [style=edge] (79) at (5, 2.5) {$\neg$};
		\node [style=edge] (80) at (8, 2.25) {$\vee$};
		\node [style=vertex] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (1.75, 2.25) {};
		\node [style=vertex] (83) at (6.5, 2.5) {};
		\node [style=edge] (84) at (11, 2.25) {$\neg$};
		\node [style=vertex] (85) at (9.5, 2.25) {};
		\node [style=vertex] (86) at (12.75, 2.25) {};
		\node [style=none] (87) at (7.75, 2.5) {};
		\node [style=none] (88) at (7.5, 2) {};
		\node [style=none] (89) at (0.5, 2.75) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=edge] (92) at (2, -1.5) {$\vee$};
		\node [style=edge] (93) at (5, -1.5) {$\neg$};
		\node [style=edge] (94) at (8, -1.75) {$\vee$};
		\node [style=vertex] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (1.75, -1.75) {};
		\node [style=vertex] (97) at (6.5, -1.5) {};
		\node [style=edge] (98) at (11, -1.75) {$\neg$};
		\node [style=vertex] (99) at (9.5, -1.75) {};
		\node [style=vertex] (100) at (12.75, -1.75) {};
		\node [style=none] (101) at (7.75, -1.5) {};
		\node [style=none] (102) at (7.5, -2) {};
		\node [style=none] (103) at (0.75, -1.25) {};
		\node [style=none] (104) at (6.5, -0.75) {$2$};
		\node [style=none] (105) at (4.25, -3.75) {};
		\node [style=none] (106) at (13.25, -5.5) {};
		\node [style=none] (107) at (-12.25, -3.5) {};
		\node [style=none] (109) at (-11.75, -5.5) {};
		\node [style=none] (110) at (2.5, -3.75) {};
		\node [style=none] (111) at (-0.25, -2) {};
		\node [style=none] (112) at (1.75, 2.75) {};
		\node [style=none] (113) at (-1.5, 2) {};
		\node [style=none] (114) at (4, 0.5) {};
		\node [style=none] (115) at (1.75, -1.25) {};
		\node [style=none] (116) at (7.5, 5.25) {};
		\node [style=none] (117) at (-2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (6) to (7.center);
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=tentacle] (51) to (52);
		\draw [style=tentacle] (53) to (54);
		\draw [style=tentacle, in=-180, out=0, looseness=1.25] (51) to (55.center);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (57) to (58.center);
		\draw [style=tentacle] (4) to (57);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle] (116.center)
			 to [in=0, out=180] (14.center)
			 to [in=0, out=-180] (75.center)
			 to [in=45, out=180, looseness=0.75] (13);
		\draw [style=tentacle] (76) to (77);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (76) to (19.center);
		\draw [style=tentacle] (81) to (78);
		\draw [style=tentacle] (81) to (79);
		\draw [style=tentacle] (83) to (79);
		\draw [style=tentacle] (85) to (84);
		\draw [style=tentacle] (85) to (80);
		\draw [style=tentacle] (86) to (84);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (83) to (87.center);
		\draw [style=tentacle] (112.center)
			 to [in=360, out=180] (89.center)
			 to [in=45, out=180] (53);
		\draw [style=tentacle] (13)
			 to [in=180, out=0] (91.center)
			 to (114.center)
			 to [in=180, out=0, looseness=1.25] (88.center);
		\draw [style=tentacle] (95) to (92);
		\draw [style=tentacle] (95) to (93);
		\draw [style=tentacle] (97) to (93);
		\draw [style=tentacle] (99) to (98);
		\draw [style=tentacle] (99) to (94);
		\draw [style=tentacle] (100) to (98);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (97) to (101.center);
		\draw [style=tentacle] (13)
			 to [in=-180, out=-30] (110.center)
			 to (105.center)
			 to [in=-180, out=0] (102.center);
		\draw [style=tentacle] (53)
			 to [in=180, out=0] (103.center)
			 to [in=-180, out=0, looseness=0.75] (115.center);
		\draw [style=tentacle] (100)
			 to [in=0, out=0, looseness=1.50] (106.center)
			 to [in=0, out=-180] (109.center)
			 to [in=-180, out=180, looseness=2.00] (107.center)
			 to (4);
		\draw [style=tentacle, in=0, out=-180] (96.center) to (111.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (111.center) to (6);
		\draw [style=tentacle] (6)
			 to [in=180, out=-15] (113.center)
			 to [in=180, out=0] (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch-values.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-16.25, 7.25) {};
		\node [style=none] (23) at (-16.25, -8.25) {};
		\node [style=none] (24) at (17.5, -8.25) {};
		\node [style=none] (25) at (17.25, 7.25) {};
		\node [style=none] (41) at (20.75, 2.5) {};
		\node [style=none] (42) at (18.75, 2.5) {};
		\node [style=none] (43) at (18.75, -2.5) {};
		\node [style=none] (44) at (20.75, -2.5) {};
		\node [style=vertex] (45) at (19.75, -1.25) {};
		\node [style=vertex] (46) at (19.75, 0.75) {};
		\node [style=none] (47) at (19.75, 1.5) {$2$};
		\node [style=none] (48) at (19.75, -0.5) {$3$};
		\node [style=none] (49) at (17.5, 0) {};
		\node [style=none] (50) at (18.5, 0) {};
		\node [style=edge] (52) at (10, 5) {$\bot$};
		\node [style=none] (59) at (-19.75, 2.5) {};
		\node [style=none] (60) at (-17.75, 2.5) {};
		\node [style=none] (61) at (-17.75, -2.5) {};
		\node [style=none] (62) at (-19.75, -2.5) {};
		\node [style=none] (67) at (-16.5, 0) {};
		\node [style=none] (68) at (-17.5, 0) {};
		\node [style=edge] (98) at (10.25, -3) {$\mathsf{t}$};
		\node [style=vertex] (100) at (11.75, -3) {};
		\node [style=edge] (124) at (-4.5, 5) {$\vee$};
		\node [style=edge] (125) at (-1.5, 5) {$\neg$};
		\node [style=edge] (126) at (1.5, 4.75) {$\vee$};
		\node [style=vertex] (127) at (-3, 5) {};
		\node [style=none] (128) at (-4.75, 4.75) {};
		\node [style=vertex] (129) at (0, 5) {};
		\node [style=edge] (130) at (4.5, 4.75) {$\neg$};
		\node [style=vertex] (131) at (3, 4.75) {};
		\node [style=vertex] (132) at (6.25, 4.75) {};
		\node [style=none] (133) at (1.25, 5) {};
		\node [style=vertex] (134) at (-13, -0.5) {};
		\node [style=none] (135) at (-2, 3.5) {};
		\node [style=none] (136) at (-4.75, 5.25) {};
		\node [style=vertex] (137) at (-11.75, -4.25) {};
		\node [style=none] (139) at (-2.5, 3.5) {};
		\node [style=vertex] (140) at (-6.5, 5.25) {};
		\node [style=edge] (141) at (-8.5, 5.25) {$\bot$};
		\node [style=edge] (142) at (-4.5, 1.25) {$\vee$};
		\node [style=edge] (143) at (-1.5, 1.25) {$\neg$};
		\node [style=edge] (144) at (1.5, 1) {$\vee$};
		\node [style=vertex] (145) at (-3, 1.25) {};
		\node [style=none] (146) at (-4.75, 1) {};
		\node [style=vertex] (147) at (0, 1.25) {};
		\node [style=edge] (148) at (4.5, 1) {$\neg$};
		\node [style=vertex] (149) at (3, 1) {};
		\node [style=vertex] (150) at (6.25, 1) {};
		\node [style=none] (151) at (1.25, 1.25) {};
		\node [style=none] (152) at (1, 0.75) {};
		\node [style=none] (153) at (-6, 1.5) {};
		\node [style=none] (154) at (-6, -1) {};
		\node [style=edge] (155) at (-4.5, -3.25) {$\vee$};
		\node [style=edge] (156) at (-1.5, -3.25) {$\neg$};
		\node [style=edge] (157) at (1.5, -3.5) {$\vee$};
		\node [style=vertex] (158) at (-3, -3.25) {};
		\node [style=none] (159) at (-4.75, -3.5) {};
		\node [style=vertex] (160) at (0, -3.25) {};
		\node [style=edge] (161) at (4.5, -3.5) {$\neg$};
		\node [style=vertex] (162) at (3, -3.5) {};
		\node [style=vertex] (163) at (10, -5) {};
		\node [style=none] (164) at (1.25, -3.25) {};
		\node [style=none] (165) at (1, -3.75) {};
		\node [style=none] (166) at (-5.75, -3) {};
		\node [style=none] (167) at (15.25, 0.5) {$2$};
		\node [style=none] (168) at (-2.25, -5.5) {};
		\node [style=none] (170) at (-4, -5.5) {};
		\node [style=none] (171) at (-6.75, -3.75) {};
		\node [style=none] (172) at (-4.75, 1.5) {};
		\node [style=none] (173) at (-8, 0.75) {};
		\node [style=none] (174) at (-2.5, -0.75) {};
		\node [style=none] (175) at (-4.75, -3) {};
		\node [style=none] (176) at (1, 4.5) {};
		\node [style=vertex] (178) at (-13, 2) {};
		\node [style=edge] (183) at (14, -4.25) {$\nabla$};
		\node [style=edge] (184) at (14, 3.75) {$\nabla$};
		\node [style=edge] (185) at (13.75, -0.25) {$\nabla$};
		\node [style=none] (187) at (-0.5, 5.75) {};
		\node [style=none] (188) at (13.5, -4) {};
		\node [style=none] (189) at (13.5, -4.5) {};
		\node [style=none] (190) at (15, -4.25) {};
		\node [style=none] (191) at (14.75, -6.75) {};
		\node [style=none] (192) at (-14.25, -6.5) {};
		\node [style=none] (193) at (-14.5, -4.25) {};
		\node [style=none] (194) at (-3.25, -7.5) {};
		\node [style=none] (195) at (12.75, -6.75) {};
		\node [style=none] (196) at (9.75, 3.5) {};
		\node [style=vertex] (198) at (15.25, -0.25) {};
		\node [style=vertex] (199) at (15.5, 3.75) {};
		\node [style=vertex] (200) at (11.25, 1) {};
		\node [style=none] (201) at (13.5, -0.5) {};
		\node [style=none] (203) at (4.75, -1.25) {};
		\node [style=none] (204) at (6.25, -1.25) {};
		\node [style=none] (205) at (-5.25, -1.5) {};
		\node [style=none] (206) at (-3.25, -1.5) {};
		\node [style=none] (207) at (5.75, -0.25) {};
		\node [style=none] (212) at (15.5, 4.5) {$3$};
		\node [style=vertex] (213) at (-18.75, -1.25) {};
		\node [style=vertex] (214) at (-18.75, 0.75) {};
		\node [style=none] (215) at (-18.75, 1.5) {$0$};
		\node [style=none] (216) at (-18.75, -0.5) {$1$};
		\node [style=none] (217) at (-13, 2.75) {$0$};
		\node [style=none] (218) at (-13, 0.25) {$1$};
		\node [style=vertex] (224) at (11.75, 5) {};
		\node [style=none] (225) at (13.75, 4) {};
		\node [style=edge] (226) at (9.5, 1) {$\mathsf{f}$};
		\node [style=none] (227) at (13.5, 0) {};
		\node [style=none] (228) at (13.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=interface] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=tentacle] (100) to (98);
		\draw [style=tentacle] (127) to (124);
		\draw [style=tentacle] (127) to (125);
		\draw [style=tentacle] (129) to (125);
		\draw [style=tentacle] (131) to (130);
		\draw [style=tentacle] (131) to (126);
		\draw [style=tentacle] (132) to (130);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (129) to (133.center);
		\draw [style=tentacle] (176.center)
			 to [in=0, out=180] (135.center)
			 to [in=0, out=-180] (139.center)
			 to [in=45, out=180, looseness=0.75] (134);
		\draw [style=tentacle] (140) to (141);
		\draw [style=tentacle, in=180, out=0, looseness=1.25] (140) to (136.center);
		\draw [style=tentacle] (145) to (142);
		\draw [style=tentacle] (145) to (143);
		\draw [style=tentacle] (147) to (143);
		\draw [style=tentacle] (149) to (148);
		\draw [style=tentacle] (149) to (144);
		\draw [style=tentacle] (150) to (148);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (147) to (151.center);
		\draw [style=tentacle, in=360, out=180] (172.center) to (153.center);
		\draw [style=tentacle] (134)
			 to [in=180, out=0] (154.center)
			 to (174.center)
			 to [in=180, out=0, looseness=1.25] (152.center);
		\draw [style=tentacle] (158) to (155);
		\draw [style=tentacle] (158) to (156);
		\draw [style=tentacle] (160) to (156);
		\draw [style=tentacle] (162) to (161);
		\draw [style=tentacle] (162) to (157);
		\draw [style=tentacle, in=0, out=-180] (163) to (161);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (160) to (164.center);
		\draw [style=tentacle] (134)
			 to [in=-180, out=-30] (170.center)
			 to (168.center)
			 to [in=-180, out=0] (165.center);
		\draw [style=tentacle, in=-180, out=0, looseness=0.75] (166.center) to (175.center);
		\draw [style=tentacle, in=0, out=-180] (159.center) to (171.center);
		\draw [style=tentacle, in=180, out=0] (173.center) to (146.center);
		\draw [style=tentacle, in=-180, out=0] (178) to (128.center);
		\draw [style=tentacle, in=-45, out=-180, looseness=0.75] (171.center) to (178);
		\draw [style=tentacle, in=180, out=-15] (178) to (173.center);
		\draw [style=tentacle, in=45, out=180] (153.center) to (137);
		\draw [style=tentacle, in=180, out=0] (137) to (166.center);
		\draw [style=tentacle, in=180, out=0] (100) to (188.center);
		\draw [style=tentacle, in=180, out=0, looseness=0.75] (163) to (189.center);
		\draw [style=tentacle] (183)
			 to (190.center)
			 to [in=0, out=0] (191.center)
			 to (195.center)
			 to [in=0, out=-180] (194.center)
			 to [in=0, out=180] (192.center)
			 to [in=-180, out=-180, looseness=1.50] (193.center)
			 to (137);
		\draw [style=tentacle] (184) to (199);
		\draw [style=tentacle] (185) to (198);
		\draw [style=tentacle] (160)
			 to [in=-180, out=60] (203.center)
			 to [in=-180, out=0] (204.center)
			 to [in=-180, out=0, looseness=0.75] (201.center);
		\draw [style=tentacle] (137)
			 to [in=-180, out=15] (205.center)
			 to [in=180, out=0] (206.center)
			 to [in=-180, out=0, looseness=0.50] (207.center)
			 to [in=180, out=0, looseness=1.25] (196.center)
			 to (228.center);
		\draw [style=tentacle] (52) to (224);
		\draw [style=tentacle, in=-180, out=0] (224) to (225.center);
		\draw [style=tentacle, in=180, out=0] (226) to (200);
		\draw [style=tentacle, in=0, out=-180, looseness=1.25] (227.center) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/examples/sr-latch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-5.75, 0) {$\vee$};
		\node [style=edge] (1) at (-2.75, 0) {$\neg$};
		\node [style=edge] (2) at (0.25, -0.25) {$\vee$};
		\node [style=edge] (4) at (6.25, -0.25) {$\delta$};
		\node [style=vertex] (5) at (-4.25, 0) {};
		\node [style=vertex] (6) at (-8.25, -0.75) {};
		\node [style=none] (7) at (-6, -0.25) {};
		\node [style=vertex] (8) at (-1.25, 0) {};
		\node [style=edge] (9) at (3.25, -0.25) {$\neg$};
		\node [style=vertex] (10) at (1.75, -0.25) {};
		\node [style=vertex] (11) at (4.75, -0.25) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=vertex] (13) at (-4.25, -1.5) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=vertex] (15) at (7.75, -0.25) {};
		\node [style=none] (18) at (-7.25, 0.75) {};
		\node [style=none] (19) at (-6, 0.25) {};
		\node [style=none] (20) at (9, 0.25) {};
		\node [style=none] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-9, 2.5) {};
		\node [style=none] (23) at (-9, -2.5) {};
		\node [style=none] (24) at (9.75, -2.5) {};
		\node [style=none] (25) at (9.75, 2.5) {};
		\node [style=none] (26) at (-8.25, 0) {$0$};
		\node [style=none] (27) at (-4.25, -0.75) {$1$};
		\node [style=none] (28) at (-1.25, 0.75) {$2$};
		\node [style=none] (29) at (7.75, 0.5) {$3$};
		\node [style=none] (30) at (-12.5, 2.25) {};
		\node [style=none] (31) at (-10.5, 2.25) {};
		\node [style=none] (32) at (-10.5, -2.25) {};
		\node [style=none] (33) at (-12.5, -2.25) {};
		\node [style=vertex] (35) at (-11.5, -1.25) {};
		\node [style=vertex] (36) at (-11.5, 0.5) {};
		\node [style=none] (37) at (-11.5, 1.25) {$0$};
		\node [style=none] (38) at (-11.5, -0.5) {$1$};
		\node [style=none] (39) at (-9.25, 0) {};
		\node [style=none] (40) at (-10.25, 0) {};
		\node [style=none] (41) at (13.25, 2.25) {};
		\node [style=none] (42) at (11.25, 2.25) {};
		\node [style=none] (43) at (11.25, -2.25) {};
		\node [style=none] (44) at (13.25, -2.25) {};
		\node [style=vertex] (45) at (12.25, -1.25) {};
		\node [style=vertex] (46) at (12.25, 0.5) {};
		\node [style=none] (47) at (12.25, 1.25) {$2$};
		\node [style=none] (48) at (12.25, -0.5) {$3$};
		\node [style=none] (49) at (10, 0) {};
		\node [style=none] (50) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=tentacle, in=-180, out=0] (6) to (7.center);
		\draw [style=tentacle] (5) to (0);
		\draw [style=tentacle] (5) to (1);
		\draw [style=tentacle] (8) to (1);
		\draw [style=tentacle] (10) to (9);
		\draw [style=tentacle] (10) to (2);
		\draw [style=tentacle] (11) to (9);
		\draw [style=tentacle] (4) to (11);
		\draw [style=tentacle, in=-180, out=0, looseness=3.00] (8) to (12.center);
		\draw [style=tentacle, in=0, out=-180] (14.center) to (13);
		\draw [style=tentacle] (4) to (15);
		\draw [style=tentacle, in=270, out=180, looseness=1.25] (19.center) to (18.center);
		\draw [style=tentacle, in=-75, out=0, looseness=1.25] (15) to (20.center);
		\draw [style=tentacle, in=0, out=105, looseness=0.50] (20.center) to (21.center);
		\draw [style=tentacle, in=180, out=90, looseness=0.50] (18.center) to (21.center);
		\draw [style=interface] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=arrow] (39.center) to (40.center);
		\draw [style=interface] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/e-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 3.75) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=none] (14) at (1, -3.75) {};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.75) {};
		\node [style=label] (40) at (0, 0.25) {$1$};
		\node [style=vertex] (41) at (0, -2.75) {};
		\node [style=label] (43) at (0, -2) {$2$};
		\node [style=label] (44) at (0, 2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/e-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 3.75) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=none] (14) at (1, -3.75) {};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.75) {};
		\node [style=label] (40) at (0, 0.25) {$4$};
		\node [style=vertex] (41) at (0, -2.75) {};
		\node [style=label] (43) at (0, -2) {$5$};
		\node [style=label] (44) at (0, 2.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.25, 4) {};
		\node [style=none] (13) at (-3.25, -4) {};
		\node [style=none] (14) at (2.75, -4) {};
		\node [style=none] (15) at (2.75, 4) {};
		\node [style=edge] (16) at (-0.25, 1.25) {$\phi$};
		\node [style=edge] (17) at (-0.25, -2) {$\psi$};
		\node [style=vertex] (19) at (-2.25, 0.25) {};
		\node [style=vertex] (20) at (-2.25, -2) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=label] (31) at (-2.25, 1.25) {$1$};
		\node [style=vertex] (32) at (-2.25, 2.25) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=label] (34) at (-2.25, 3.25) {$0$};
		\node [style=label] (35) at (-2.25, -1) {$2$};
		\node [style=vertex] (36) at (1.75, -1) {};
		\node [style=vertex] (37) at (1.75, 1.25) {};
		\node [style=none] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=label] (40) at (1.75, 0) {$4$};
		\node [style=vertex] (41) at (1.75, -3) {};
		\node [style=none] (42) at (0.25, -2.25) {};
		\node [style=label] (43) at (1.75, -2) {$5$};
		\node [style=label] (44) at (1.75, 2.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=tentacle] (27.center) to (20);
		\draw [style=tentacle, in=0, out=-135] (25.center) to (19);
		\draw [style=tentacle, in=0, out=135, looseness=0.75] (33.center) to (32);
		\draw [style=tentacle] (39.center) to (37);
		\draw [style=tentacle, in=180, out=45, looseness=0.75] (38.center) to (36);
		\draw [style=tentacle, in=180, out=-45] (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-0.75, 0.5) {$\phi$};
		\node [style=edge] (1) at (0.5, -1.5) {$\psi$};
		\node [style=vertex] (2) at (-3, -0.75) {};
		\node [style=vertex] (3) at (2.25, 0.25) {};
		\node [style=vertex] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (-4, 2.5) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (3.5, -2.75) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=label] (16) at (-3.25, 0) {$0$};
		\node [style=label] (17) at (2.5, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=tentacle, in=0, out=180] (4) to (10.center);
		\draw [style=tentacle, in=-105, out=15] (9.center) to (3);
		\draw [style=tentacle, in=195, out=0] (7.center) to (3);
		\draw [style=tentacle, in=75, out=180] (5.center) to (2);
		\draw [style=tentacle, in=-30, out=180, looseness=0.75] (8.center) to (2);
		\draw [style=tentacle, in=180, out=180, looseness=1.75] (6.center) to (11.center);
		\draw [style=tentacle, in=0, out=120] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=vertex] (37) at (0, -0.25) {};
		\node [style=label] (44) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/l-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=vertex] (37) at (0, -0.25) {};
		\node [style=label] (44) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/l-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 6) {};
		\node [style=none] (13) at (-1, -6.75) {};
		\node [style=none] (14) at (1, -6.75) {};
		\node [style=none] (15) at (1, 6) {};
		\node [style=vertex] (36) at (0, 2.25) {};
		\node [style=vertex] (37) at (0, 4.25) {};
		\node [style=label] (40) at (0, 3) {$2$};
		\node [style=vertex] (41) at (0, 0.25) {};
		\node [style=label] (43) at (0, 1) {$3$};
		\node [style=label] (44) at (0, 5) {$1$};
		\node [style=vertex] (45) at (0, -3.75) {};
		\node [style=vertex] (46) at (0, -1.75) {};
		\node [style=label] (47) at (0, -3) {$5$};
		\node [style=vertex] (48) at (0, -5.75) {};
		\node [style=label] (49) at (0, -5) {$6$};
		\node [style=label] (50) at (0, -1) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, 3.25) {};
		\node [style=none] (13) at (-1.75, -3.5) {};
		\node [style=none] (14) at (1.75, -3.5) {};
		\node [style=none] (15) at (1.75, 3.25) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.5) {};
		\node [style=label] (40) at (0, 0.25) {$2\ 4$};
		\node [style=vertex] (41) at (0, -2.5) {};
		\node [style=label] (43) at (0, -1.75) {$3$};
		\node [style=label] (44) at (0, 2.25) {$0\ 1\ 4\ 6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
		to (13.center)
		to (14.center)
		to (15.center)
		to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=vertex] (1) at (-1.75, -0.25) {};
		\node [style=label] (2) at (0, 0.5) {$1\ 4$};
		\node [style=vertex] (3) at (1.75, -0.25) {};
		\node [style=label] (4) at (1.75, 0.5) {$2\ 5$};
		\node [style=label] (5) at (-1.75, 0.5) {$0\ 3$};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/original-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (43) at (-0.5, -2) {};
		\node [style=medium box] (57) at (-0.75, 0.5) {$\phi$};
		\node [style=medium box] (58) at (-0.75, -1.5) {$\psi$};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (-1.5, -1.5) {};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=none] (63) at (-0.5, 0.5) {};
		\node [style=bproduct] (64) at (-3, -0.25) {};
		\node [style=bproduct] (65) at (-3, 1) {};
		\node [style=none] (66) at (-1, 2) {};
		\node [style=bproduct] (67) at (-4, 1) {};
		\node [style=none] (68) at (-4.5, -0.25) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (-1, -1.5) {};
		\node [style=none] (72) at (0, 0.5) {};
		\node [style=none] (73) at (0, -1) {};
		\node [style=none] (74) at (3.75, -2) {};
		\node [style=bproduct] (75) at (1, -0.25) {};
		\node [style=none] (76) at (1.25, -0.25) {};
		\node [style=bproduct] (77) at (2.25, 0.875) {};
		\node [style=none] (78) at (1, 2) {};
		\node [style=bproduct] (79) at (3, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (70.center)
			 to (59.center)
			 to [in=75, out=-180] (64);
		\draw [style=wire] (71.center)
			 to (60.center)
			 to [in=-75, out=180] (64);
		\draw (69.center)
			 to (34.center)
			 to [in=-75, out=180] (65);
		\draw [style=wire] (77)
			 to [in=0, out=105] (78.center)
			 to (66.center)
			 to [in=60, out=-180] (65);
		\draw [style=wire] (68.center) to (64);
		\draw [style=wire] (67) to (65);
		\draw [style=wire] (74.center) to (43.center);
		\draw [style=wire] (75)
			 to [in=0, out=120] (72.center)
			 to (63.center);
		\draw [style=wire] (61.center)
			 to (73.center)
			 to [in=-120, out=0] (75);
		\draw [style=wire] (77)
			 to [in=0, out=-105] (76.center)
			 to (75);
		\draw [style=wire] (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=vertex] (16) at (0, -0.25) {};
		\node [style=label] (17) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/r-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 6) {};
		\node [style=none] (13) at (-1, -6.75) {};
		\node [style=none] (14) at (1, -6.75) {};
		\node [style=none] (15) at (1, 6) {};
		\node [style=vertex] (36) at (0, 2.25) {};
		\node [style=vertex] (37) at (0, 4.25) {};
		\node [style=label] (40) at (0, 3) {$1$};
		\node [style=vertex] (41) at (0, 0.25) {};
		\node [style=label] (43) at (0, 1) {$2$};
		\node [style=label] (44) at (0, 5) {$0$};
		\node [style=vertex] (45) at (0, -3.75) {};
		\node [style=vertex] (46) at (0, -1.75) {};
		\node [style=label] (47) at (0, -3) {$4$};
		\node [style=vertex] (48) at (0, -5.75) {};
		\node [style=label] (49) at (0, -5) {$5$};
		\node [style=label] (50) at (0, -1) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/r-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=vertex] (16) at (0, -0.25) {};
		\node [style=label] (17) at (0, 0.5) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.75, 3.25) {};
		\node [style=none] (13) at (-1.75, -3.5) {};
		\node [style=none] (14) at (1.75, -3.5) {};
		\node [style=none] (15) at (1.75, 3.25) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.5) {};
		\node [style=label] (40) at (0, 0.25) {$1\ 3\ 4$};
		\node [style=vertex] (41) at (0, -2.5) {};
		\node [style=label] (43) at (0, -1.75) {$2\ 5\ 6$};
		\node [style=label] (44) at (0, 2.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
		to (13.center)
		to (14.center)
		to (15.center)
		to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/frobenius/correspondence/term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (15) at (0, -3.25) {};
		\node [style=bproduct] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-3.5, 1.5) {};
		\node [style=bproduct] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=bproduct] (28) at (-4.75, -2.5) {};
		\node [style=none] (30) at (-1.25, 0.75) {};
		\node [style=none] (31) at (-3.75, -3.25) {};
		\node [style=bproduct] (32) at (0.25, 0) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=bproduct] (35) at (-5.75, -2.5) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=none] (43) at (2.75, -3.75) {};
		\node [style=bproduct] (44) at (7, -0.5) {};
		\node [style=bproduct] (45) at (3.75, 1.5) {};
		\node [style=none] (46) at (3.25, -1.25) {};
		\node [style=none] (47) at (3.25, -2.75) {};
		\node [style=bproduct] (48) at (4.25, -2) {};
		\node [style=none] (49) at (4.75, -2) {};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=bproduct] (51) at (6.25, -0.5) {};
		\node [style=none] (52) at (7.75, -2) {};
		\node [style=none] (53) at (4, -3.75) {};
		\node [style=bproduct] (55) at (6.25, -2) {};
		\node [style=medium box] (57) at (2.5, -1.25) {$\phi$};
		\node [style=medium box] (58) at (2.5, -3.25) {$\psi$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -3.25) {};
		\node [style=none] (61) at (2.75, -2.75) {};
		\node [style=none] (63) at (2.75, -1.25) {};
		\node [style=none] (67) at (1.75, -3.25) {};
		\node [style=none] (75) at (4, 0) {};
		\node [style=none] (76) at (-4, -1.75) {};
		\node [style=none] (77) at (-3.5, -1.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-1.5, -1.25) {};
		\node [style=none] (80) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (11.center) to (19);
		\draw [style=wire] (45)
			 to (20.center)
			 to [in=75, out=-180] (19);
		\draw [style=wire] (22)
			 to [in=-180, out=60] (23.center)
			 to (59.center);
		\draw [style=wire] (60.center)
			 to (67.center)
			 to [in=0, out=-180, looseness=0.75] (26.center)
			 to (24.center)
			 to [in=-60, out=180] (22);
		\draw [style=wire] (51)
			 to [in=0, out=105] (50.center)
			 to (30.center)
			 to [in=0, out=180, looseness=0.75] (77.center)
			 to (78.center)
			 to [in=75, out=-180] (28);
		\draw [style=wire] (28)
			 to [in=-180, out=-75] (31.center)
			 to (15.center)
			 to [in=180, out=0] (33.center)
			 to (34.center);
		\draw [style=wire] (35) to (28);
		\draw (63.center)
			 to (46.center)
			 to [in=120, out=0] (48);
		\draw (61.center)
			 to (47.center)
			 to [in=-120, out=0] (48);
		\draw [style=wire] (48)
			 to [in=180, out=0] (49.center)
			 to [in=-105, out=0] (51);
		\draw [style=wire] (44) to (51);
		\draw [style=wire] (43.center)
			 to (53.center)
			 to [in=-105, out=0] (55);
		\draw (55)
			 to [in=0, out=105] (75.center)
			 to (32);
		\draw [style=wire] (52.center) to (55);
		\draw [style=wire] (19)
			 to [in=-180, out=-75] (37.center)
			 to (80.center)
			 to [in=180, out=0, looseness=1.25] (79.center)
			 to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/roadmap.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{etoolbox}
\usepackage{stmaryrd}
\usepackage{xparse}

\usepackage{tikz-cd}

\input{macros/sets}
\input{macros/category}
\input{macros/graphs}


\begin{document}
\begin{tikzcd}[column sep=0.6em]
    \smcsigma
    \arrow[hookrightarrow]{r}
    \arrow{dd}{\termtohypsigma}
    &
    \stmcsigma
    \arrow[hookrightarrow]{r}
    \arrow[swap]{ddd}{\termandfrobtohypsigma \circ \tracedtosymandfrobsigma}
    &
    \stmcsigma + \ccomon
    \arrow[hookrightarrow]{r}
    \arrow[bend right=60, swap, start anchor={[xshift=-0.75em]}, end anchor={[xshift=-0.75em]}]{dd}{\termandfrobtohypsigma \circ \tracedtosymandfrobsigma}
    &
    \smcsigma + \frob
    \arrow[bend left=75, swap, start anchor={[yshift=0.6em]}, end anchor={[yshift=-1em]}]{ddd}{\termandfrobtohypsigma}
    \\
    &
    &
    \ccomon
    \arrow[hookrightarrow]{u}
    \arrow{d}{\frobtohypsigma \circ \comonoidtofrob}
    \arrow{r}{\comonoidtofrob}
    &
    \frob
    \arrow{dd}{\frobtohypsigma}
    \arrow[hookrightarrow]{u}
    \\
    \macspdhyp
    \arrow[bend right, hookrightarrow, end anchor={[yshift=0.6em]}]{dr}
    &
    &
    \plmcspdhyp
    \arrow[bend right, hookrightarrow, end anchor={[yshift=0.6em]}]{dr}
    &
    &
    \\
    &
    \pmcspdhyp
    \arrow[bend right, hookrightarrow, start anchor={[yshift=0.5em]}]{ur}
    &
    &
    \cspdhyp
\end{tikzcd}
\end{document}

==> figures/graphs/signature-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=edge] (1) at (0, -1.5) {$\psi$};
		\node [style=edge] (2) at (0, 1.75) {$\phi$};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (-2.5, 3) {};
		\node [style=none] (10) at (-2.5, -2.75) {};
		\node [style=none] (11) at (2.5, -2.75) {};
		\node [style=none] (12) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=tentacle, in=180, out=-180, looseness=2.25] (4.center) to (0);
		\draw [style=tentacle, in=150, out=-180, looseness=1.75] (5.center) to (0);
		\draw [style=tentacle, in=-180, out=-165, looseness=3.25] (0) to (3.center);
		\draw [style=tentacle, in=0, out=30, looseness=1.50] (0) to (6.center);
		\draw [style=tentacle, in=0, out=-15, looseness=2.00] (0) to (7.center);
		\draw [style=tentacle, in=0, out=0, looseness=2.75] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/e-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 3.75) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=none] (14) at (1, -3.75) {};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.75) {};
		\node [style=label] (40) at (0, 0.25) {$1$};
		\node [style=vertex] (41) at (0, -2.75) {};
		\node [style=label] (43) at (0, -2) {$2$};
		\node [style=label] (44) at (0, 2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/e-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 3.75) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=none] (14) at (1, -3.75) {};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=vertex] (36) at (0, -0.5) {};
		\node [style=vertex] (37) at (0, 1.75) {};
		\node [style=label] (40) at (0, 0.25) {$4$};
		\node [style=vertex] (41) at (0, -2.75) {};
		\node [style=label] (43) at (0, -2) {$5$};
		\node [style=label] (44) at (0, 2.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.25, 4) {};
		\node [style=none] (13) at (-3.25, -4) {};
		\node [style=none] (14) at (2.75, -4) {};
		\node [style=none] (15) at (2.75, 4) {};
		\node [style=edge] (16) at (-0.25, 1.25) {$\phi$};
		\node [style=edge] (17) at (-0.25, -2) {$\psi$};
		\node [style=vertex] (19) at (-2.25, 0.25) {};
		\node [style=vertex] (20) at (-2.25, -2) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=label] (31) at (-2.25, 1) {$1$};
		\node [style=vertex] (32) at (-2.25, 2.25) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=label] (34) at (-2.25, 3) {$0$};
		\node [style=label] (35) at (-2.25, -1.25) {$2$};
		\node [style=vertex] (36) at (1.75, -1) {};
		\node [style=vertex] (37) at (1.75, 1.25) {};
		\node [style=none] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=label] (40) at (1.75, -0.25) {$4$};
		\node [style=vertex] (41) at (1.75, -3) {};
		\node [style=none] (42) at (0.25, -2.25) {};
		\node [style=label] (43) at (1.75, -2.25) {$5$};
		\node [style=label] (44) at (1.75, 2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=tentacle] (27.center) to (20);
		\draw [style=tentacle, in=0, out=-135] (25.center) to (19);
		\draw [style=tentacle, in=0, out=135, looseness=0.75] (33.center) to (32);
		\draw [style=tentacle] (39.center) to (37);
		\draw [style=tentacle, in=180, out=45, looseness=0.75] (38.center) to (36);
		\draw [style=tentacle, in=180, out=-45] (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.5, -0.75) {$\phi$};
		\node [style=edge] (1) at (4, -0.75) {$\psi$};
		\node [style=vertex] (2) at (-3.25, -0.75) {};
		\node [style=vertex] (3) at (2.25, 1.5) {};
		\node [style=vertex] (4) at (6, -1.25) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, -2.25) {};
		\node [style=none] (14) at (7, -2.25) {};
		\node [style=none] (15) at (7, 2.25) {};
		\node [style=label] (16) at (-3.25, 0) {$0$};
		\node [style=label] (17) at (6, -0.5) {$1$};
		\node [style=vertex] (20) at (2.25, -0.75) {};
		\node [style=vertex] (22) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=tentacle, in=0, out=180] (4) to (10.center);
		\draw [style=tentacle, in=0, out=15, looseness=2.00] (9.center) to (3);
		\draw [style=tentacle, in=15, out=180, looseness=0.75] (5.center) to (2);
		\draw [style=tentacle, in=180, out=180, looseness=1.75] (6.center) to (3);
		\draw [style=tentacle] (20) to (7.center);
		\draw [style=tentacle] (8.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=vertex] (37) at (0, -0.25) {};
		\node [style=label] (44) at (0, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/l-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=label] (2) at (0, 0.5) {$0$};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/l-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=label] (2) at (0, 0.5) {$1$};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=label] (2) at (0, 0.5) {$0\ 1$};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/original-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=medium box] (57) at (-1, -0.5) {$\phi$};
		\node [style=medium box] (58) at (0.75, -0.5) {$\psi$};
		\node [style=none] (59) at (-1.75, 0) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (66) at (-3.5, 1) {};
		\node [style=none] (68) at (-6.5, -1) {};
		\node [style=none] (69) at (-1.25, -1) {};
		\node [style=none] (70) at (-1.25, 0) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (76) at (1.5, 0) {};
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-3, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (83) at (0.5, -0.5) {};
		\node [style=none] (85) at (-5.5, 0) {};
		\node [style=none] (86) at (-5, 0) {};
		\node [style=none] (87) at (-5, 1) {};
		\node [style=none] (88) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (70.center)
			 to (59.center)
			 to [in=0, out=-180, looseness=1.25] (79.center)
			 to (68.center);
		\draw (57) to (83.center);
		\draw [style=wire] (61.center)
			 to (76.center)
			 to [bend right=90, looseness=1.50] (78.center)
			 to (66.center)
			 to [bend right=90, looseness=1.75] (81.center)
			 to (80.center)
			 to [in=180, out=0] (34.center)
			 to (69.center);
		\draw [style=wire] (74.center) to (43.center);
		\draw [style=wire] (88.center)
			 to [bend right=90, looseness=1.75] (85.center)
			 to (86.center)
			 to [bend right=90, looseness=1.75] (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=vertex] (16) at (0, -0.25) {};
		\node [style=label] (17) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/s-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 6) {};
		\node [style=none] (13) at (-1.25, -5.75) {};
		\node [style=none] (14) at (1.25, -5.75) {};
		\node [style=none] (15) at (1.25, 6) {};
		\node [style=vertex] (36) at (0, 0) {};
		\node [style=vertex] (37) at (0, 4.25) {};
		\node [style=label] (40) at (0, 0.75) {$2$};
		\node [style=vertex] (41) at (0, -2.25) {};
		\node [style=label] (43) at (0, -1.5) {$3$};
		\node [style=label] (44) at (0, 5) {$0$};
		\node [style=vertex] (45) at (0, 2) {};
		\node [style=label] (46) at (0, 2.75) {$1$};
		\node [style=vertex] (47) at (0, -4.5) {};
		\node [style=label] (48) at (0, -3.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/s-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 6) {};
		\node [style=none] (13) at (-1.25, -5.75) {};
		\node [style=none] (14) at (1.25, -5.75) {};
		\node [style=none] (15) at (1.25, 6) {};
		\node [style=vertex] (36) at (0, 0) {};
		\node [style=vertex] (37) at (0, 4.25) {};
		\node [style=label] (40) at (0, 0.75) {$7$};
		\node [style=vertex] (41) at (0, -2.25) {};
		\node [style=label] (43) at (0, -1.5) {$8$};
		\node [style=label] (44) at (0, 5) {$5$};
		\node [style=vertex] (45) at (0, 2) {};
		\node [style=label] (46) at (0, 2.75) {$6$};
		\node [style=vertex] (47) at (0, -4.5) {};
		\node [style=label] (48) at (0, -3.75) {$9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=interface] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.5, 5.75) {};
		\node [style=none] (13) at (-1.5, -6) {};
		\node [style=none] (14) at (1.5, -6) {};
		\node [style=none] (15) at (1.5, 5.75) {};
		\node [style=vertex] (36) at (0, -0.25) {};
		\node [style=vertex] (37) at (0, 4) {};
		\node [style=label] (40) at (0, 0.5) {$2\ 7$};
		\node [style=vertex] (41) at (0, -2.5) {};
		\node [style=label] (43) at (0, -1.75) {$3\ 9$};
		\node [style=label] (44) at (0, 4.75) {$0\ 5$};
		\node [style=vertex] (45) at (0, 1.75) {};
		\node [style=label] (46) at (0, 2.5) {$1\ 8$};
		\node [style=vertex] (47) at (0, -4.75) {};
		\node [style=label] (48) at (0, -4) {$4\ 6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphs/trace/correspondence/term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=medium box] (57) at (2.25, 0.5) {$\phi$};
		\node [style=medium box] (58) at (2.25, -1.5) {$\psi$};
		\node [style=none] (61) at (2.5, -1) {};
		\node [style=none] (66) at (-3, 2.75) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (73) at (3.5, -1) {};
		\node [style=none] (74) at (3.5, -2) {};
		\node [style=none] (78) at (3.5, 2.75) {};
		\node [style=none] (81) at (-3, 1) {};
		\node [style=none] (83) at (3.5, 0.5) {};
		\node [style=none] (85) at (-3, 1.75) {};
		\node [style=none] (86) at (3.5, 1.75) {};
		\node [style=none] (87) at (3.5, 2.25) {};
		\node [style=none] (88) at (-3, 2.25) {};
		\node [style=none] (89) at (-2.5, -2.75) {};
		\node [style=none] (91) at (-3, 0) {};
		\node [style=none] (92) at (-3, 3.25) {};
		\node [style=none] (93) at (3.5, 3.25) {};
		\node [style=none] (94) at (-7, -2.75) {};
		\node [style=none] (95) at (3.5, 3.75) {};
		\node [style=none] (96) at (-3, 3.75) {};
		\node [style=none] (97) at (-3, -1) {};
		\node [style=none] (98) at (1.25, 1) {};
		\node [style=none] (99) at (1.25, 0) {};
		\node [style=none] (100) at (2, -1.5) {};
		\node [style=none] (101) at (-1, -2.75) {};
		\node [style=none] (102) at (6.75, -2.75) {};
		\node [style=none] (103) at (0.25, -1.5) {};
		\node [style=none] (104) at (-2.75, 1) {};
		\node [style=none] (105) at (-1.5, 1) {};
		\node [style=none] (107) at (-1.5, 0) {};
		\node [style=none] (109) at (-2.5, -1) {};
		\node [style=none] (113) at (-1.25, -1.5) {};
		\node [style=none] (115) at (-1, -1.5) {};
		\node [style=none] (117) at (-0.75, 1) {};
		\node [style=none] (118) at (0, 0) {};
		\node [style=none] (119) at (0.25, 0) {};
		\node [style=none] (120) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (94.center)
			 to (89.center)
			 to [in=180, out=0] (113.center)
			 to (115.center)
			 to [in=180, out=0] (118.center)
			 to (119.center)
			 to [in=-180, out=0] (98.center)
			 to (70.center);
		\draw [style=wire] (57)
			 to (83.center)
			 to [bend right=90, looseness=1.75] (78.center)
			 to [in=360, out=180] (66.center)
			 to [bend left=270, looseness=1.50] (81.center)
			 to (104.center)
			 to (105.center)
			 to [in=-180, out=0, looseness=0.75] (103.center)
			 to (100.center);
		\draw [style=wire] (61.center)
			 to (73.center)
			 to [in=0, out=0, looseness=1.50] (93.center)
			 to (92.center)
			 to [bend right=90, looseness=1.50] (91.center)
			 to (107.center)
			 to [in=180, out=0] (117.center)
			 to (120.center)
			 to [in=-165, out=15, looseness=0.75] (99.center)
			 to (69.center);
		\draw [style=wire] (43.center)
			 to (74.center)
			 to [bend right=90, looseness=1.50] (95.center)
			 to (96.center)
			 to [bend right=90, looseness=1.50] (97.center)
			 to (109.center)
			 to [in=-180, out=0, looseness=0.75] (101.center)
			 to (102.center);
		\draw [style=wire] (88.center)
			 to [bend right=90, looseness=1.75] (85.center)
			 to (86.center)
			 to [bend right=90, looseness=1.75] (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/category/associativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-0.5, 0) {$\getvar{box2}$};
		\node [style=port] (5) at (-0.25, 0) {};
		\node [style=port] (6) at (-0.75, 0) {};
		\node [style={medium square box \getvar{colour}}] (8) at (2, 0) {$\getvar{box3}$};
		\node [style=wire label right] (9) at (3.25, 0) {$\getvar{cod}$};
		\node [style=port] (10) at (2.25, 0) {};
		\node [style=port] (11) at (1.75, 0) {};
		\node [style={medium square box \getvar{colour}}] (12) at (-2.5, 0) {$\getvar{box1}$};
		\node [style=port] (13) at (-2.25, 0) {};
		\node [style=port] (14) at (-2.75, 0) {};
		\node [style=wire label left] (15) at (-3.75, 0) {$\getvar{dom}$};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (5) to (11);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (13) to (6);
		\draw [style=juxtaposition] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/associativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box2}$};
		\node [style=port] (5) at (-0.25, 0) {};
		\node [style=port] (6) at (0.25, 0) {};
		\node [style={medium square box \getvar{colour}}] (8) at (-2.5, 0) {$\getvar{box1}$};
		\node [style=wire label left] (9) at (-3.75, 0) {$\getvar{dom}$};
		\node [style=port] (10) at (-2.75, 0) {};
		\node [style=port] (11) at (-2.25, 0) {};
		\node [style={medium square box \getvar{colour}}] (12) at (2, 0) {$\getvar{box3}$};
		\node [style=port] (13) at (1.75, 0) {};
		\node [style=port] (14) at (2.25, 0) {};
		\node [style=wire label right] (15) at (3.25, 0) {$\getvar{cod}$};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (5) to (11);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (13) to (6);
		\draw [style=juxtaposition] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (1, 0) {$\getvar{box2}$};
		\node [style=port] (5) at (1, 0) {};
		\node [style=port] (6) at (1, 0) {};
		\node [style=wire label right] (7) at (2.5, 0) {$\getvar{cod}$};
		\node [style=medium square box \getvar{colour}] (8) at (-1, 0) {$\getvar{box1}$};
		\node [style=wire label left] (9) at (-2.25, 0) {$\getvar{dom}$};
		\node [style=port] (10) at (-1, 0) {};
		\node [style=port] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (9) to (10);
		\draw [style=wire] (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/category/f-0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-0.75, 0) {$\getvar{box}$};
		\node [style=port] (5) at (-0.75, 0.5) {};
		\node [style=port] (6) at (-0.75, 0.5) {};
		\node [style=wire label right] (7) at (0.5, 0.5) {$\getvar{cod1}$};
		\node [style=port] (9) at (-0.75, -0.5) {};
		\node [style=port] (10) at (-0.75, -0.5) {};
		\node [style=wire label right] (11) at (0.5, -0.5) {$\getvar{cod2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/f-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1.25, 0.5) {$\getvar{dom1}$};
		\node [style=port] (5) at (0, 0.5) {};
		\node [style=port] (6) at (0, 0.5) {};
		\node [style=wire label right] (7) at (1.25, 0.5) {$\getvar{cod1}$};
		\node [style=wire label left] (8) at (-1.25, -0.5) {$\getvar{dom2}$};
		\node [style=port] (9) at (0, -0.5) {};
		\node [style=port] (10) at (0, -0.5) {};
		\node [style=wire label right] (11) at (1.25, -0.5) {$\getvar{cod2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=180, out=0] (1) to (5);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1.25, 0) {$\getvar{dom}$};
		\node [style=port] (5) at (-0.25, 0) {};
		\node [style=port] (6) at (0.25, 0) {};
		\node [style=wire label right] (7) at (1.25, 0) {$\getvar{cod}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box \getvar{colour}}] (0) at (0, 0) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1, 0) {$\getvar{dom}$};
		\node [style=port] (5) at (0, 0) {};
		\node [style=port] (6) at (0, 0) {};
		\node [style=wire label right] (7) at (1, 0) {$\getvar{cod}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/identity-l-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0.5, 0) {$\getvar{box}$};
		\node [style=port] (5) at (0.25, 0) {};
		\node [style=port] (6) at (0.75, 0) {};
		\node [style=wire label right] (7) at (1.75, 0) {$\getvar{cod}$};
		\node [style=wire label left] (9) at (-3.25, 0) {$\getvar{dom}$};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style={tile \getvar{colour}}] (16.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to (15.center);
		\draw [style=wire] (9) to (14.center);
		\draw [style=wire] (14.center) to (5);
		\draw [style=juxtaposition, in=270, out=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/identity-r-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-2, 0) {$\getvar{box}$};
		\node [style=port] (5) at (-1.75, 0) {};
		\node [style=port] (6) at (-2.25, 0) {};
		\node [style=wire label left] (7) at (-3.25, 0) {$\getvar{dom}$};
		\node [style=wire label right] (9) at (1.75, 0) {$\getvar{cod}$};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style={tile \getvar{colour}}] (16.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to (15.center);
		\draw [style=wire] (9) to (14.center);
		\draw [style=wire] (14.center) to (5);
		\draw [style=juxtaposition, in=-90, out=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/category/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (3) at (-1, 0) {$\getvar{obj}$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=wire label right] (10) at (1, 0) {$\getvar{obj}$};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/compact-closed/canonical-trace-self-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0, -0.5) {$f$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (24) at (-1.25, 2) {};
		\node [style=none] (25) at (-1.25, -1.75) {};
		\node [style=none] (26) at (1.25, 2) {};
		\node [style=none] (27) at (1.25, -1.75) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (2.center);
		\draw [style=wire] (7.center) to (4.center);
		\draw [style=wire, bend left=270, looseness=2.00] (8.center) to (5.center);
		\draw [style=wire] (5.center) to (1.center);
		\draw [style=wire, bend right=270, looseness=2.00] (15.center) to (14.center);
		\draw [style=wire] (14.center) to (13.center);
		\draw [style=tile white] (15.center) to (8.center);
		\draw [style=juxtaposition] (25.center) to (24.center);
		\draw [style=juxtaposition] (27.center) to (26.center);
		\draw [style=juxtaposition] (29.center) to (28.center);
		\draw [style=juxtaposition] (33.center) to (32.center);
		\draw [style=juxtaposition] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/compact-closed/cap-self-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=wire label left] (9) at (-0.5, -0.5) {$\getvar{obj}$};
		\node [style=wire label left] (10) at (-0.5, 0.5) {$\getvar{obj}$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile \getvar{colour}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (10)
			 to (2.center)
			 to [in=90, out=0] (13.center)
			 to [in=0, out=-90] (1.center)
			 to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/compact-closed/cup-self-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=wire label right] (9) at (0.5, -0.5) {$\getvar{obj}$};
		\node [style=wire label right] (10) at (0.5, 0.5) {$\getvar{obj}$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile \getvar{colour}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (10)
			 to (2.center)
			 to [in=90, out=180] (13.center)
			 to [in=180, out=-90] (1.center)
			 to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/compact-closed/f-bent-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, -0.75) {$\getvar{box}$};
		\node [style=port] (5) at (-0.25, -0.75) {};
		\node [style=port] (6) at (0.25, -0.75) {};
		\node [style=wire label right] (7) at (1.25, -0.75) {$\getvar{cod}$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=wire label right] (10) at (1.25, 0.75) {$\getvar{dom}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (5)
			 to (8.center)
			 to [bend left=90, looseness=1.75] (9.center)
			 to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/compact-closed/snake-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=wire label right] (4) at (1, -1) {$\getvar{obj}$};
		\node [style=wire label left] (5) at (-1, 1) {$\getvar{obj}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5)
			 to (0.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (2.center)
			 to [bend right=90, looseness=2.00] (3.center)
			 to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/compact-closed/snake-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=wire label left] (4) at (-1, -1) {$\getvar{obj}$};
		\node [style=wire label right] (5) at (1, 1) {$\getvar{obj}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5)
			 to (0.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=2.00] (3.center)
			 to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/associativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 2) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-1.75, 2) {$\getvar{dom1}$};
		\node [style=port] (5) at (-0.25, 2) {};
		\node [style=port] (6) at (0.25, 2) {};
		\node [style=wire label right] (7) at (1.75, 2) {$\getvar{cod1}$};
		\node [style={medium square box \getvar{colour}}] (8) at (0, 0.25) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-1.75, 0.25) {$\getvar{dom2}$};
		\node [style=port] (12) at (-0.25, 0.25) {};
		\node [style=port] (13) at (0.25, 0.25) {};
		\node [style=wire label right] (14) at (1.75, 0.25) {$\getvar{cod2}$};
		\node [style={medium square box \getvar{colour}}] (15) at (0, -2.25) {$\getvar{box3}$};
		\node [style=wire label left] (16) at (-1.75, -2.25) {$\getvar{dom3}$};
		\node [style=port] (19) at (-0.25, -2.25) {};
		\node [style=port] (20) at (0.25, -2.25) {};
		\node [style=wire label right] (21) at (1.75, -2.25) {$\getvar{cod3}$};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (21) to (20);
		\draw [style=wire] (16) to (19);
		\draw [style=juxtaposition] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/associativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 2) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-1.75, 2) {$\getvar{dom1}$};
		\node [style=port] (5) at (-0.25, 2) {};
		\node [style=port] (6) at (0.25, 2) {};
		\node [style=wire label right] (7) at (1.75, 2) {$\getvar{cod1}$};
		\node [style={medium square box \getvar{colour}}] (8) at (0, -0.5) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-1.75, -0.5) {$\getvar{dom2}$};
		\node [style=port] (12) at (-0.25, -0.5) {};
		\node [style=port] (13) at (0.25, -0.5) {};
		\node [style=wire label right] (14) at (1.75, -0.5) {$\getvar{cod2}$};
		\node [style={medium square box \getvar{colour}}] (15) at (0, -2.5) {$\getvar{box3}$};
		\node [style=wire label left] (16) at (-1.75, -2.5) {$\getvar{dom3}$};
		\node [style=port] (19) at (-0.25, -2.5) {};
		\node [style=port] (20) at (0.25, -2.5) {};
		\node [style=wire label right] (21) at (1.75, -2.5) {$\getvar{cod3}$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (23) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (21) to (20);
		\draw [style=wire] (16) to (19);
		\draw [style=juxtaposition] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (4.center)
			 to (2.center);
		\draw [style=empty] (7.center)
			 to (5.center)
			 to (8.center)
			 to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/identity-tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (3) at (-1, 1.25) {$\getvar{obj1}$};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=wire label right] (10) at (1, 1.25) {$\getvar{obj1}$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=wire label left] (13) at (-1, -1.25) {$\getvar{obj2}$};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -2) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=wire label right] (18) at (1, -1.25) {$\getvar{obj2}$};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (3) to (10);
		\draw [style={tile \getvar{colour}}] (20.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to (19.center);
		\draw [style=wire] (13) to (18);
		\draw [style=juxtaposition] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/interchange-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-1.75, 1.75) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-3.5, 1.75) {$\getvar{dom1}$};
		\node [style=port] (5) at (-2, 1.75) {};
		\node [style=port] (6) at (-1.5, 1.75) {};
		\node [style={medium square box \getvar{colour}}] (8) at (-1.75, -0.75) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-3.5, -0.75) {$\getvar{dom2}$};
		\node [style=port] (12) at (-2, -0.75) {};
		\node [style=port] (13) at (-1.5, -0.75) {};
		\node [style={medium square box \getvar{colour}}] (15) at (1.75, 1.75) {$\getvar{box3}$};
		\node [style=port] (19) at (1.5, 1.75) {};
		\node [style=port] (20) at (2, 1.75) {};
		\node [style=wire label right] (21) at (3.5, 1.75) {$\getvar{cod1}$};
		\node [style=none] (22) at (0, 2.75) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style={medium square box \getvar{colour}}] (24) at (1.75, -0.75) {$\getvar{box4}$};
		\node [style=port] (26) at (1.5, -0.75) {};
		\node [style=port] (27) at (2, -0.75) {};
		\node [style=wire label right] (28) at (3.5, -0.75) {$\getvar{cod2}$};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (21) to (20);
		\draw [style=juxtaposition] (23.center) to (22.center);
		\draw [style=wire] (28) to (27);
		\draw [style=juxtaposition] (29.center) to (30.center);
		\draw [style=juxtaposition] (31.center) to (32.center);
		\draw [style=wire] (6) to (19);
		\draw [style=wire] (26) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/interchange-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-1.75, 1.75) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-3.5, 1.75) {$\getvar{dom1}$};
		\node [style=port] (5) at (-2, 1.75) {};
		\node [style=port] (6) at (-1.5, 1.75) {};
		\node [style={medium square box \getvar{colour}}] (8) at (-1.75, -0.75) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-3.5, -0.75) {$\getvar{dom2}$};
		\node [style=port] (12) at (-2, -0.75) {};
		\node [style=port] (13) at (-1.5, -0.75) {};
		\node [style={medium square box \getvar{colour}}] (15) at (1.75, 1.75) {$\getvar{box3}$};
		\node [style=port] (19) at (1.5, 1.75) {};
		\node [style=port] (20) at (2, 1.75) {};
		\node [style=wire label right] (21) at (3.5, 1.75) {$\getvar{cod1}$};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style={medium square box \getvar{colour}}] (24) at (1.75, -0.75) {$\getvar{box4}$};
		\node [style=port] (26) at (1.5, -0.75) {};
		\node [style=port] (27) at (2, -0.75) {};
		\node [style=wire label right] (28) at (3.5, -0.75) {$\getvar{cod2}$};
		\node [style=none] (29) at (-4.5, 0.5) {};
		\node [style=none] (32) at (4.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (21) to (20);
		\draw [style=juxtaposition] (23.center) to (22.center);
		\draw [style=wire] (28) to (27);
		\draw [style=wire] (6) to (19);
		\draw [style=wire] (26) to (13);
		\draw [style=juxtaposition] (29.center) to (32.center);
		\draw [style=juxtaposition] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (0, 1) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-1.25, 1) {$\getvar{dom1}$};
		\node [style=port] (5) at (0, 1) {};
		\node [style=port] (6) at (0, 1) {};
		\node [style=wire label right] (7) at (1.25, 1) {$\getvar{cod1}$};
		\node [style=medium square box \getvar{colour}] (8) at (0, -1) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-1.25, -1) {$\getvar{dom2}$};
		\node [style=port] (12) at (0, -1) {};
		\node [style=port] (13) at (0, -1) {};
		\node [style=wire label right] (14) at (1.25, -1) {$\getvar{cod2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (14) to (13);
		\draw [style=wire] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/monoidal/unit-l-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 1.25) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1.25, 1.25) {$\getvar{dom}$};
		\node [style=port] (5) at (-0.25, 1.25) {};
		\node [style=port] (6) at (0.25, 1.25) {};
		\node [style=wire label right] (7) at (1.25, 1.25) {$\getvar{cod}$};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=juxtaposition] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal/unit-r-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, -1.25) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1.25, -1.25) {$\getvar{dom}$};
		\node [style=port] (5) at (-0.25, -1.25) {};
		\node [style=port] (6) at (0.25, -1.25) {};
		\node [style=wire label right] (7) at (1.25, -1.25) {$\getvar{cod}$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=empty] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=juxtaposition] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/rewriting/c-folded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (1) at (-0.5, 0) {$c$};
		\node [style=port] (3) at (-0.25, -0.5) {};
		\node [style=port] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=port] (10) at (-0.75, -0.5) {};
		\node [style=port] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-1.5, -1.25) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=dangling] (36) at (2, -0.5) {};
		\node [style=dangling] (37) at (2, -1.25) {};
		\node [style=none] (38) at (0.75, 0.25) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=dangling] (41) at (-2.5, 0.25) {};
		\node [style=dangling] (42) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (37)
			 to (35.center)
			 to [in=0, out=180, looseness=0.75] (5.center)
			 to (3);
		\draw [style=wire] (36)
			 to (34.center)
			 to [in=0, out=180, looseness=0.75] (31.center)
			 to (33.center)
			 to [bend left=90, looseness=2.00] (32.center)
			 to (10);
		\draw [style=wire] (4)
			 to (38.center)
			 to [bend right=90, looseness=1.50] (39.center)
			 to (42);
		\draw [style=wire] (30) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/rewriting/folding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box}$};
		\node [style=wire label right] (1) at (1.25, 1.25) {$\getvar{dom}$};
		\node [style=port] (5) at (-0.25, 0) {};
		\node [style=port] (6) at (0.25, 0) {};
		\node [style=wire label right] (7) at (1.25, 0) {$\getvar{cod}$};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (5)
			 to (8.center)
			 to [bend left=90, looseness=2.00] (9.center)
			 to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/rewriting/g-folded-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-0.25, -0.5) {$g$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=port] (8) at (-0.5, -0.5) {};
		\node [style=port] (25) at (0, -0.5) {};
		\node [style=dangling] (26) at (1, -0.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=dangling] (30) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30)
			 to (28.center)
			 to [bend left=270, looseness=2.00] (4.center)
			 to [in=180, out=0] (8);
		\draw [style=wire] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/l-folded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0, -0.5) {$l$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=port] (8) at (-0.25, -0.5) {};
		\node [style=port] (25) at (0.25, -0.5) {};
		\node [style=dangling] (26) at (1.25, -0.5) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=dangling] (30) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30)
			 to (28.center)
			 to [bend left=270, looseness=2.00] (4.center)
			 to [in=180, out=0] (8);
		\draw [style=wire] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/lc-folded-shifted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (1) at (1.25, -1) {$c$};
		\node [style=port] (3) at (1.5, -1.5) {};
		\node [style=port] (4) at (1.5, -0.75) {};
		\node [style=port] (10) at (1, -1.5) {};
		\node [style=port] (30) at (1, -0.5) {};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=dangling] (36) at (3.5, 1.25) {};
		\node [style=dangling] (37) at (3.5, -1.5) {};
		\node [style=none] (38) at (2.25, -0.75) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=medium square box white] (45) at (-1.25, -0.5) {$l$};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=port] (47) at (-1.5, -0.5) {};
		\node [style=port] (48) at (-1, -0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4)
		to (38.center)
		to [bend right=90, looseness=1.50] (39.center)
		to (50.center)
		to [bend left=270, looseness=2.00] (46.center)
		to [in=180, out=0] (47);
		\draw [style=wire] (36)
		to (34.center)
		to [in=180, out=180, looseness=1.75] (31.center)
		to (10);
		\draw [style=wire] (49.center) to (48);
		\draw [style=wire] (30) to (49.center);
		\draw [style=wire] (37) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/lc-folded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (1) at (-0.5, 0) {$c$};
		\node [style=port] (3) at (-0.25, -0.5) {};
		\node [style=port] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=port] (10) at (-0.75, -0.5) {};
		\node [style=port] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (-1.25, -1.25) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=dangling] (36) at (2, -0.5) {};
		\node [style=dangling] (37) at (2, -1.25) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (0.5, 1.5) {};
		\node [style=medium square box white] (45) at (-3, 0.25) {$l$};
		\node [style=none] (46) at (-3.75, 0.25) {};
		\node [style=port] (47) at (-3.25, 0.25) {};
		\node [style=port] (48) at (-2.75, 0.25) {};
		\node [style=none] (49) at (-2.5, 0.25) {};
		\node [style=none] (50) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (37)
			 to (35.center)
			 to [in=0, out=180, looseness=0.75] (5.center)
			 to (3);
		\draw [style=wire] (4)
			 to (38.center)
			 to [bend right=90, looseness=1.50] (39.center)
			 to (50.center)
			 to [bend left=270, looseness=2.00] (46.center)
			 to [in=180, out=0] (47);
		\draw [style=wire] (36)
			 to (34.center)
			 to [in=0, out=180, looseness=0.75] (31.center)
			 to (33.center)
			 to [bend left=90, looseness=2.00] (32.center)
			 to (10);
		\draw [style=wire] (49.center) to (48);
		\draw [style=wire] (30) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-1.25, -0.5) {$l$};
		\node [style=medium square box white] (1) at (0.75, 0) {$c^\prime$};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center)
			 to (12.center)
			 to [bend left=90, looseness=1.50] (2.center)
			 to (4.center);
		\draw [style=wire] (5.center) to (3.center);
		\draw [style=wire] (8.center) to (7.center);
		\draw [style=wire] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/r-folded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-0.25, -0.5) {$r$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=port] (8) at (-0.5, -0.5) {};
		\node [style=port] (25) at (0, -0.5) {};
		\node [style=dangling] (26) at (1, -0.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=dangling] (30) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30)
			 to (28.center)
			 to [bend left=270, looseness=2.00] (4.center)
			 to [in=180, out=0] (8);
		\draw [style=wire] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/rc-folded-shifted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (1) at (1.25, -1) {$c$};
		\node [style=port] (3) at (1.5, -1.5) {};
		\node [style=port] (4) at (1.5, -0.75) {};
		\node [style=port] (10) at (1, -1.5) {};
		\node [style=port] (30) at (1, -0.5) {};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=dangling] (36) at (3.5, 1.25) {};
		\node [style=dangling] (37) at (3.5, -1.5) {};
		\node [style=none] (38) at (2.25, -0.75) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=medium square box white] (45) at (-1.25, -0.5) {$r$};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=port] (47) at (-1.5, -0.5) {};
		\node [style=port] (48) at (-1, -0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4)
		to (38.center)
		to [bend right=90, looseness=1.50] (39.center)
		to (50.center)
		to [bend left=270, looseness=2.00] (46.center)
		to [in=180, out=0] (47);
		\draw [style=wire] (36)
		to (34.center)
		to [in=180, out=180, looseness=1.75] (31.center)
		to (10);
		\draw [style=wire] (49.center) to (48);
		\draw [style=wire] (30) to (49.center);
		\draw [style=wire] (37) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/rewrite-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-3.25, 0) {$l$};
		\node [style=medium square box white] (1) at (-1, -0.5) {$c$};
		\node [style=port] (3) at (-1.25, -1) {};
		\node [style=port] (4) at (-1.25, 0) {};
		\node [style=wire label left] (5) at (-4.75, -1) {$\getvar{dom}$};
		\node [style=port] (8) at (-3, 0) {};
		\node [style=port] (10) at (-0.75, -1) {};
		\node [style=wire label right] (12) at (0.5, -1) {$\getvar{cod}$};
		\node [style=port] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-4.25, 0) {};
		\node [style=none] (27) at (-4.25, 1.25) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=port] (30) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=0, out=180] (4) to (8);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (30)
		to (29.center)
		to [bend right=90, looseness=1.25] (28.center)
		to (27.center)
		to [bend right=90, looseness=1.25] (26.center)
		to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/rewriting/rewrite-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (-3.25, 0) {$r$};
		\node [style=medium square box white] (1) at (-1, -0.5) {$c$};
		\node [style=port] (3) at (-1.25, -1) {};
		\node [style=port] (4) at (-1.25, 0) {};
		\node [style=wire label left] (5) at (-4.75, -1) {$\getvar{dom}$};
		\node [style=port] (8) at (-3, 0) {};
		\node [style=port] (10) at (-0.75, -1) {};
		\node [style=wire label right] (12) at (0.5, -1) {$\getvar{cod}$};
		\node [style=port] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-4.25, 0) {};
		\node [style=none] (27) at (-4.25, 1.25) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=port] (30) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=0, out=180] (4) to (8);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (30)
		to (29.center)
		to [bend right=90, looseness=1.25] (28.center)
		to (27.center)
		to [bend right=90, looseness=1.25] (26.center)
		to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/comonoid/associativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (10) at (-0.5, 0.25) {};
		\node [style=bproduct] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=dangling] (13) at (-1.5, 0.25) {};
		\node [style=dangling] (14) at (1.5, -1) {};
		\node [style=dangling] (15) at (1.5, 0) {};
		\node [style=dangling] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (10);
		\draw [style=wire, in=180, out=-75] (10) to (11);
		\draw [style=wire] (10)
			 to [in=180, out=75] (12.center)
			 to (16);
		\draw [style=wire, in=180, out=-60] (11) to (14);
		\draw [style=wire, in=180, out=60] (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/comonoid/associativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (-0.5, -0.25) {};
		\node [style=bproduct] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=dangling] (4) at (-1.5, -0.25) {};
		\node [style=dangling] (7) at (1.5, 1) {};
		\node [style=dangling] (8) at (1.5, 0) {};
		\node [style=dangling] (9) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=180, out=75] (1) to (2);
		\draw [style=wire] (1)
			 to [in=180, out=-75] (3.center)
			 to (9);
		\draw [style=wire, in=-180, out=60] (2) to (7);
		\draw [style=wire, in=180, out=-60] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/comonoid/commutativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=dangling] (2) at (0.75, 0.5) {};
		\node [style=dangling] (3) at (0.75, -0.5) {};
		\node [style=dangling] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=180, out=75] (1) to (2);
		\draw [style=wire, in=180, out=-75] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/comonoid/commutativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (5) at (-1, 0) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=dangling] (8) at (-2, 0) {};
		\node [style=dangling] (9) at (1, 0.5) {};
		\node [style=dangling] (10) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8) to (5);
		\draw [style=wire, in=180, out=75] (5) to (6.center);
		\draw [style=wire, in=180, out=-75] (5) to (7.center);
		\draw [style=wire, in=-180, out=0, looseness=0.75] (6.center) to (10);
		\draw [style=wire, in=-180, out=0, looseness=0.75] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/comonoid/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=wire label left] (3) at (-1, 0) {$\getvar{obj}$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=wire label right] (9) at (1, 0.5) {$\getvar{obj}$};
		\node [style=wire label right] (10) at (1, -0.5) {$\getvar{obj}$};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (0)
			 to [in=180, out=75] (1.center)
			 to (9);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (0)
			 to [in=180, out=-75] (2.center)
			 to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/comonoid/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0.25, 0) {};
		\node [style=wire label left] (3) at (-0.75, 0) {$\getvar{obj}$};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (14.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to (13.center);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/comonoid/trace-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (3.center)
			 to (2.center)
			 to [in=-285, out=-180] (0.center)
			 to [in=360, out=180] cycle;
		\draw [style=wire] (0)
			 to [in=180, out=-75] (1.center)
			 to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/comonoid/unitality-l-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (-0.75, 0) {};
		\node [style=bproduct] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=dangling] (4) at (-1.75, 0) {};
		\node [style=wire label left] (5) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=180, out=75] (1) to (2);
		\draw [style=wire] (5)
			 to (3.center)
			 to [in=-75, out=180] (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0.75, 0) {};
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=wire label left] (4) at (-1, 0.5) {$\getvar{obj}$};
		\node [style=wire label left] (5) at (-1, -0.5) {$\getvar{obj}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (1)
			 to [in=0, out=-120] (2.center)
			 to (5);
		\draw [style=wire] (1)
			 to [in=0, out=120] (3.center)
			 to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/copy-merge-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (-1, 0) {};
		\node [style=wire label left] (1) at (-1.75, 0) {$\tvara$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=bproduct] (4) at (1, 0) {};
		\node [style=wire label right] (5) at (1.75, 0) {$\tvara$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, in=180, out=-75] (0) to (3.center);
		\draw [style=wire, in=-105, out=0] (3.center) to (4);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=180, out=75] (0) to (2.center);
		\draw [style=wire, in=105, out=0] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (-0.75, 0) {};
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=wire label right] (4) at (1, -0.5) {$\getvar{obj}$};
		\node [style=wire label right] (5) at (1, 0.5) {$\getvar{obj}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (1)
			 to [in=180, out=60] (2.center)
			 to (5);
		\draw [style=wire] (1)
			 to [in=180, out=-60] (3.center)
			 to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=bproduct] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=bproduct] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=bproduct] (16) at (1.25, 1) {};
		\node [style=bproduct] (17) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3)
			 to [in=0, out=-105] (1.center)
			 to (14.center);
		\draw [style=wire] (15.center)
			 to (0.center)
			 to [in=105, out=0] (3);
		\draw [style=wire] (13.center)
			 to (10.center)
			 to [in=0, out=180, looseness=1.25] (4.center)
			 to (3);
		\draw [style=wire] (2.center) to (5);
		\draw [style=wire] (5)
			 to [in=180, out=75] (6.center)
			 to (9.center)
			 to [in=180, out=0, looseness=1.25] (11.center)
			 to (12.center);
		\draw [style=wire] (8.center)
			 to (7.center)
			 to [in=-75, out=-180] (5);
		\draw [style=wire] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/frobenius/example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=bproduct] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=bproduct] (5) at (-3, 1) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=bproduct] (9) at (0.25, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=bproduct] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=bproduct] (14) at (0.75, -1.25) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=bproduct] (18) at (3.25, 0) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (4, -1.75) {};
		\node [style=none] (21) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2.center);
		\draw [style=wire] (9)
			 to [in=0, out=-105, looseness=1.25] (7.center)
			 to (0.center)
			 to [in=0, out=180] (3.center)
			 to (4.center)
			 to [in=-75, out=-180] (5);
		\draw [style=wire] (12)
			 to [in=0, out=105, looseness=1.25] (11.center)
			 to (6.center)
			 to [in=75, out=180, looseness=1.25] (5);
		\draw [style=wire] (8.center) to (5);
		\draw [style=wire, in=105, out=0, looseness=1.25] (2.center) to (9);
		\draw [style=wire] (9)
			 to (10.center)
			 to [in=-105, out=0] (12);
		\draw [style=wire] (14) to (13.center);
		\draw [style=wire] (18)
			 to [in=0, out=-105] (19.center)
			 to (15.center)
			 to [in=75, out=180, looseness=1.25] (14);
		\draw [style=wire] (20.center)
			 to (16.center)
			 to [in=-75, out=-180, looseness=1.25] (14);
		\draw [style=wire] (17.center) to (12);
		\draw [style=wire, in=105, out=0] (17.center) to (18);
		\draw [style=wire] (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/frobenius/example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=bproduct] (2) at (-0.5, 0) {};
		\node [style=bproduct] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=bproduct] (8) at (1.5, 0) {};
		\node [style=bproduct] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2)
			 to [in=0, out=105] (0.center)
			 to (15.center);
		\draw [style=wire] (2)
			 to [in=0, out=-105] (1.center)
			 to (14.center);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3)
			 to [in=180, out=75] (4.center)
			 to (6.center)
			 to [in=105, out=0] (8);
		\draw [style=wire] (8)
			 to [in=0, out=-105] (7.center)
			 to (5.center)
			 to [in=-75, out=-180] (3);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (9)
			 to [in=180, out=75] (10.center)
			 to (12.center);
		\draw [style=wire] (13.center)
			 to (11.center)
			 to [in=-75, out=180, looseness=1.25] (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/frobenius/frobenius-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wire label left] (1) at (-1.5, -0.5) {$\tvara$};
		\node [style=wire label right] (3) at (1.5, 0.5) {$\tvara$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=bproduct] (6) at (-0.75, -0.5) {};
		\node [style=bproduct] (7) at (0.75, 0.5) {};
		\node [style=wire label left] (8) at (-1.5, 1) {$\tvara$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=wire label right] (10) at (1.5, -1) {$\tvara$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (6)
			 to [in=180, out=-60] (4.center)
			 to (10);
		\draw [style=wire] (8)
			 to (0.center)
			 to [in=120, out=0] (7);
		\draw [style=wire] (6)
			 to [in=180, out=60] (9.center)
			 to [in=-120, out=0] (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/frobenius-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wire label right] (1) at (1.5, -0.5) {$\tvara$};
		\node [style=wire label left] (3) at (-1.5, 0.5) {$\tvara$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=bproduct] (6) at (0.75, -0.5) {};
		\node [style=bproduct] (7) at (-0.75, 0.5) {};
		\node [style=wire label right] (8) at (1.5, 1) {$\tvara$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=wire label left] (10) at (-1.5, -1) {$\tvara$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (6)
			 to [in=0, out=-120] (4.center)
			 to (10);
		\draw [style=wire] (8)
			 to (0.center)
			 to [in=60, out=180] (7);
		\draw [style=wire] (6)
			 to [in=0, out=120] (9.center)
			 to [in=-60, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/snake-1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (1.75, -0.5) {};
		\node [style=bproduct] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=bproduct] (6) at (-1.75, 0.5) {};
		\node [style=bproduct] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (1)
			 to [in=0, out=-120] (2.center)
			 to (11.center);
		\draw [style=wire] (1)
			 to [in=0, out=120] (3.center)
			 to (8.center)
			 to [in=-60, out=180] (7);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (10.center)
			 to (9.center)
			 to [in=60, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/snake-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (6) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=bproduct] (14) at (-0.5, 0) {};
		\node [style=bproduct] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=bproduct] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (14)
			 to [in=360, out=105] (12.center)
			 to (6);
		\draw [style=wire] (11.center)
			 to (13.center)
			 to [in=-105, out=0] (14);
		\draw [style=wire] (19)
			 to [in=180, out=-75] (17.center)
			 to (15);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to [in=75, out=180] (19);
		\draw [style=wire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/snake-2-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (1.75, 0.5) {};
		\node [style=bproduct] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=bproduct] (6) at (-1.75, -0.5) {};
		\node [style=bproduct] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (1)
			 to [in=0, out=120] (2.center)
			 to (11.center);
		\draw [style=wire] (1)
			 to [in=0, out=-120] (3.center)
			 to (8.center)
			 to [in=60, out=-180] (7);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (10.center)
			 to (9.center)
			 to [in=-60, out=-180] (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/frobenius/snake-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (6) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=bproduct] (14) at (-0.5, 0) {};
		\node [style=bproduct] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=bproduct] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (14)
			 to [in=-360, out=-105] (12.center)
			 to (6);
		\draw [style=wire] (11.center)
			 to (13.center)
			 to [in=105, out=0] (14);
		\draw [style=wire] (19)
			 to [in=-180, out=75] (17.center)
			 to (15);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to [in=-75, out=-180] (19);
		\draw [style=wire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/hypergraph/comonoid-resp-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=wire label left] (4) at (-1.25, 0) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
		\node [style=wire label right] (5) at (1, 0.5) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
		\node [style=wire label right] (6) at (1, -0.5) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=60, out=180] (1.center) to (0);
		\draw [style=wire, in=-60, out=180] (2.center) to (0);
		\draw [style=wire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/hypergraph/comonoid-resp-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (-1, -1) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=bproduct] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=wire label left] (17) at (-2, -1) {$\getvar{obj2}$};
		\node [style=wire label left] (18) at (-2, 1) {$\getvar{obj1}$};
		\node [style=wire label right] (19) at (2, 1.5) {$\getvar{obj1}$};
		\node [style=wire label right] (20) at (2, 0.5) {$\getvar{obj2}$};
		\node [style=wire label right] (21) at (2, -0.5) {$\getvar{obj1}$};
		\node [style=wire label right] (22) at (2, -1.5) {$\getvar{obj2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0)
			 to [in=180, out=60] (1.center)
			 to (10.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to (14.center);
		\draw [style=wire] (16.center)
			 to (2.center)
			 to [in=-60, out=180] (0);
		\draw [style=wire] (3.center) to (0);
		\draw [style=wire] (5)
			 to [in=180, out=60] (6.center)
			 to (13.center);
		\draw [style=wire] (5)
			 to [in=180, out=-60] (7.center)
			 to (9.center)
			 to [in=180, out=0] (11.center)
			 to (15.center);
		\draw [style=wire] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/hypergraph/counit-resp-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=bproduct] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=wire label left] (4) at (-0.75, -0.5) {$\getvar{obj2}$};
		\node [style=wire label left] (5) at (-0.75, 0.5) {$\getvar{obj1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/hypergraph/monoid-resp-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=wire label left] (4) at (-1, 0.5) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
		\node [style=wire label left] (5) at (-1, -0.5) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
		\node [style=wire label right] (6) at (1, 0) {$\getvar{obj1} \getvar{tensor} \getvar{obj2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=120, out=0] (1.center) to (0);
		\draw [style=wire, in=-120, out=0] (2.center) to (0);
		\draw [style=wire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/hypergraph/monoid-resp-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (1, -1) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -1.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=bproduct] (5) at (1, 1) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=wire label left] (19) at (-2, 1.5) {$\getvar{obj1}$};
		\node [style=wire label left] (20) at (-2, 0.5) {$\getvar{obj2}$};
		\node [style=wire label left] (21) at (-2, -0.5) {$\getvar{obj1}$};
		\node [style=wire label left] (22) at (-2, -1.5) {$\getvar{obj2}$};
		\node [style=wire label right] (23) at (2, -1) {$\getvar{obj2}$};
		\node [style=wire label right] (24) at (2, 1) {$\getvar{obj1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0)
			 to [in=0, out=120] (1.center)
			 to (10.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (14.center);
		\draw [style=wire] (16.center)
			 to (2.center)
			 to [in=-120, out=0] (0);
		\draw [style=wire] (3.center) to (0);
		\draw [style=wire] (5)
			 to [in=0, out=120] (6.center)
			 to (13.center);
		\draw [style=wire] (5)
			 to [in=0, out=-120] (7.center)
			 to (9.center)
			 to [in=0, out=180] (11.center)
			 to (15.center);
		\draw [style=wire] (8.center) to (5);
		\draw [style=wire] (18.center) to (20);
		\draw [style=wire] (17.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/hypergraph/unit-resp-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=bproduct] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=wire label right] (4) at (0.75, -0.5) {$\getvar{obj2}$};
		\node [style=wire label right] (5) at (0.75, 0.5) {$\getvar{obj1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/structure/monoid/associativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (0.5, 0.25) {};
		\node [style=bproduct] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=dangling] (4) at (1.5, 0.25) {};
		\node [style=dangling] (7) at (-1.5, -1) {};
		\node [style=dangling] (8) at (-1.5, 0) {};
		\node [style=dangling] (9) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=0, out=-105] (1) to (2);
		\draw [style=wire] (1)
			 to [in=0, out=105] (3.center)
			 to (9);
		\draw [style=wire, in=0, out=-120] (2) to (7);
		\draw [style=wire, in=0, out=120] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/associativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (0.5, -0.25) {};
		\node [style=bproduct] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=dangling] (4) at (1.5, -0.25) {};
		\node [style=dangling] (7) at (-1.5, 1) {};
		\node [style=dangling] (8) at (-1.5, 0) {};
		\node [style=dangling] (9) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=0, out=105] (1) to (2);
		\draw [style=wire] (1)
			 to [in=0, out=-105] (3.center)
			 to (9);
		\draw [style=wire, in=0, out=120] (2) to (7);
		\draw [style=wire, in=0, out=-120] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/commutativity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (0, 0) {};
		\node [style=dangling] (2) at (-1, 0.75) {};
		\node [style=dangling] (3) at (-1, -0.75) {};
		\node [style=dangling] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=0, out=105] (1) to (2);
		\draw [style=wire, in=0, out=-105] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/commutativity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (5) at (1, 0) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=dangling] (8) at (2, 0) {};
		\node [style=dangling] (9) at (-2, 0.75) {};
		\node [style=dangling] (10) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8) to (5);
		\draw [style=wire, in=0, out=105] (5) to (6.center);
		\draw [style=wire, in=0, out=-105] (5) to (7.center);
		\draw [style=wire, in=0, out=180, looseness=0.75] (6.center) to (10);
		\draw [style=wire, in=0, out=180, looseness=0.75] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/init.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=wire label right] (3) at (1, 0) {$\getvar{obj}$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (14.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to (13.center);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=wire label right] (3) at (1, 0) {$\getvar{obj}$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=wire label left] (9) at (-1, 0.5) {$\getvar{obj}$};
		\node [style=wire label left] (10) at (-1, -0.5) {$\getvar{obj}$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (0)
			 to [in=0, out=105] (1.center)
			 to (9);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (0)
			 to [in=0, out=-105] (2.center)
			 to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/structure/monoid/unitality-l-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bproduct] (1) at (0.75, 0) {};
		\node [style=bproduct] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=dangling] (4) at (1.75, 0) {};
		\node [style=wire label left] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=0, out=105] (1) to (2);
		\draw [style=wire] (5)
			 to (3.center)
			 to [in=-105, out=0] (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/hexagon-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 2.25) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (0.75, 2) {};
		\node [style=wire label left] (19) at (-1.5, 0) {$\getvar{obj2}$};
		\node [style=wire label left] (20) at (-1.5, 2) {$\getvar{obj1}$};
		\node [style=wire label left] (21) at (-1.5, -2) {$\getvar{obj3}$};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -2.75) {};
		\node [style=none] (24) at (0.25, -2.75) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (28) at (-0.75, -2) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (32) at (2.5, 2.75) {};
		\node [style=none] (33) at (2.5, 1.25) {};
		\node [style=none] (34) at (3.5, 1.25) {};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=wire label right] (36) at (4.25, 2) {$\getvar{obj2}$};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 2) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.25, -2.25) {};
		\node [style=none] (42) at (3.75, -2.25) {};
		\node [style=none] (43) at (3.75, 0.25) {};
		\node [style=none] (44) at (4, -2) {};
		\node [style=none] (45) at (2.25, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (2, -2) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=wire label right] (49) at (4.25, -2) {$\getvar{obj1}$};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=wire label right] (52) at (4.25, 0) {$\getvar{obj3}$};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=none] (54) at (4, 0.75) {};
		\node [style=none] (55) at (1.25, 3) {};
		\node [style=none] (56) at (1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style={tile \getvar{colour}}] (38.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to (37.center);
		\draw [style={tile \getvar{colour}}] (46.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to (45.center);
		\draw [style=wire] (20)
			 to (3.center)
			 to [in=180, out=0] (10.center)
			 to (39.center)
			 to [in=180, out=0] (44.center)
			 to (49);
		\draw [style=wire] (19)
			 to (15.center)
			 to [in=-180, out=0] (16.center)
			 to (36);
		\draw [style={tile \getvar{colour}}] (28.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to (27.center);
		\draw [style=juxtaposition] (30.center) to (29.center);
		\draw [style=wire] (21)
			 to (50.center)
			 to (47.center)
			 to [in=-180, out=0] (48.center)
			 to (52);
		\draw [style=juxtaposition] (54.center) to (53.center);
		\draw [style=juxtaposition] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (-1.75, 1) {$\getvar{box1}$};
		\node [style=wire label left] (1) at (-3, 1) {$\getvar{dom1}$};
		\node [style=port] (5) at (-2, 1) {};
		\node [style=port] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style={medium square box \getvar{colour}}] (8) at (-1.75, -1) {$\getvar{box2}$};
		\node [style=wire label left] (9) at (-3, -1) {$\getvar{dom2}$};
		\node [style=port] (12) at (-2, -1) {};
		\node [style=port] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=wire label right] (21) at (3, -1) {$\getvar{cod1}$};
		\node [style=wire label right] (22) at (3, 1) {$\getvar{cod2}$};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (0.5, -1.75) {};
		\node [style=none] (25) at (2.25, -1.75) {};
		\node [style=none] (26) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=wire] (21)
			 to (20.center)
			 to [in=0, out=180, looseness=0.75] (17.center)
			 to (7.center)
			 to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (13)
			 to (14.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (19.center)
			 to (22);
		\draw [style=wire] (9) to (12);
		\draw [style=juxtaposition] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/naturality-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (1.75, 1) {$\getvar{box2}$};
		\node [style=wire label right] (1) at (3, 1) {$\getvar{cod2}$};
		\node [style=port] (5) at (2, 1) {};
		\node [style=port] (6) at (1.5, 1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style={medium square box \getvar{colour}}] (8) at (1.75, -1) {$\getvar{box1}$};
	\node [style=wire label right] (9) at (3, -1) {$\getvar{cod1}$};
		\node [style=port] (12) at (2, -1) {};
		\node [style=port] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (0.25, 2) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=wire label left] (21) at (-3, -1) {$\getvar{dom2}$};
		\node [style=wire label left] (22) at (-3, 1) {$\getvar{dom1}$};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (-2.25, -1.75) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=wire] (21)
			 to (20.center)
			 to [in=180, out=0, looseness=0.75] (17.center)
			 to (7.center)
			 to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (13)
			 to (14.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (22);
		\draw [style=wire] (9) to (12);
		\draw [style=juxtaposition] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/self-inverse-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=wire label left] (19) at (-1.25, -0.5) {$\getvar{obj2}$};
		\node [style=wire label left] (20) at (-1.25, 0.5) {$\getvar{obj1}$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (30) at (3.25, 0.5) {};
		\node [style=wire label right] (31) at (3.75, 0.5) {$\getvar{obj2}$};
		\node [style=wire label right] (32) at (3.75, -0.5) {$\getvar{obj1}$};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style={tile \getvar{colour}}] (28.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to (27.center);
		\draw [style=wire] (20)
			 to (3.center)
			 to [in=180, out=0] (10.center)
			 to (33.center)
			 to [in=-180, out=0] (30.center)
			 to (31);
		\draw [style=wire] (19)
			 to (15.center)
			 to [in=-180, out=0] (16.center)
			 to (21.center)
			 to [in=180, out=0] (26.center)
			 to (32);
		\draw [style=juxtaposition] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/self-inverse-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (3) at (-1, 0.5) {$\getvar{obj1}$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=wire label right] (10) at (1, 0.5) {$\getvar{obj1}$};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=wire label left] (13) at (-1, -0.5) {$\getvar{obj2}$};
		\node [style=wire label right] (14) at (1, -0.5) {$\getvar{obj2}$};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire] (3) to (10);
		\draw [style=wire] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=wire label right] (17) at (1, 0.5) {$\getvar{obj2}$};
		\node [style=wire label right] (18) at (1, -0.5) {$\getvar{obj1}$};
		\node [style=wire label left] (19) at (-1, -0.5) {$\getvar{obj2}$};
		\node [style=wire label left] (20) at (-1, 0.5) {$\getvar{obj1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=wire, in=180, out=0] (3.center) to (10.center);
		\draw [style=wire, in=-180, out=0] (15.center) to (16.center);
		\draw [style=wire] (20) to (3.center);
		\draw [style=wire] (19) to (15.center);
		\draw [style=wire] (10.center) to (18);
		\draw [style=wire] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/unit-l-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=wire label right] (17) at (1.25, 0.5) {$\getvar{obj}$};
		\node [style=wire label right] (18) at (1.25, -0.5) {$\getvar{unit}$};
		\node [style=wire label left] (19) at (-1, -0.5) {$\getvar{obj}$};
		\node [style=wire label left] (20) at (-1, 0.5) {$\getvar{unit}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to (11.center);
		\draw [style=unit wire] (20)
			 to (3.center)
			 to [in=180, out=0] (10.center)
			 to (18);
		\draw [style=wire] (19)
			 to (15.center)
			 to [in=-180, out=0] (16.center)
			 to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/symmetric/unit-r-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=wire label right] (17) at (1.25, 0.5) {$\getvar{unit}$};
		\node [style=wire label right] (18) at (1.25, -0.5) {$\getvar{obj}$};
		\node [style=wire label left] (19) at (-1, -0.5) {$\getvar{unit}$};
		\node [style=wire label left] (20) at (-1, 0.5) {$\getvar{obj}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tile \getvar{colour}}] (12.center)
		to (6.center)
		to (7.center)
		to (8.center)
		to (5.center)
		to (11.center);
		\draw [style=wire] (20)
		to (3.center)
		to [in=180, out=0] (10.center)
		to (18);
		\draw [style=unit wire] (19)
		to (15.center)
		to [in=-180, out=0] (16.center)
		to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/invalid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\phi$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (3.center)
			 to [bend left=90, looseness=2.00] (4.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box2}$};
		\node [style=port] (2) at (-0.25, 0.5) {};
		\node [style=port] (3) at (-0.25, -0.5) {};
		\node [style=wire label left] (4) at (-4.25, -0.5) {$\getvar{dom}$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (3.25, 1.5) {};
		\node [style=port] (8) at (0.25, 0.5) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=medium square box white] (12) at (-2.25, -0.5) {$\getvar{box1}$};
		\node [style=port] (13) at (0.25, -0.5) {};
		\node [style=wire label right] (14) at (4.5, -0.5) {$\getvar{cod}$};
		\node [style=medium square box white] (15) at (2.25, -0.5) {$\getvar{box3}$};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (4, -1.75) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=wire label mid] (20) at (0, 1.5) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8)
			 to (10.center)
			 to [bend right=90, looseness=1.50] (7.center)
			 to (20.center)
			 to (6.center)
			 to [bend right=90, looseness=1.50] (5.center)
			 to (2);
		\draw [style=wire] (3) to (12);
		\draw [style=wire] (4) to (12);
		\draw [style=wire] (13) to (15);
		\draw [style=wire] (14) to (15);
		\draw [style=traced] (19.center) to (16.center);
		\draw [style=traced] (16.center) to (17.center);
		\draw [style=traced] (17.center) to (18.center);
		\draw [style=traced] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/naturality-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box2}$};
		\node [style=port] (2) at (-0.25, 0.5) {};
		\node [style=port] (3) at (-0.25, -0.5) {};
		\node [style=wire label left] (4) at (-4.5, -0.5) {$\getvar{dom}$};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=port] (8) at (0.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=medium square box white] (12) at (-3.25, -0.5) {$\getvar{box1}$};
		\node [style=port] (13) at (0.25, -0.5) {};
		\node [style=wire label right] (14) at (4.5, -0.5) {$\getvar{cod}$};
		\node [style=medium square box white] (15) at (3.25, -0.5) {$\getvar{box3}$};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=wire label mid] (20) at (0, 1.5) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8)
			 to (10.center)
			 to [bend right=90, looseness=1.50] (7.center)
			 to (20.center)
			 to (6.center)
			 to [bend right=90, looseness=1.50] (5.center)
			 to (2);
		\draw [style=wire] (3) to (12);
		\draw [style=wire] (4) to (12);
		\draw [style=wire] (13) to (15);
		\draw [style=wire] (14) to (15);
		\draw [style=traced] (19.center) to (16.center);
		\draw [style=traced] (16.center) to (17.center);
		\draw [style=traced] (17.center) to (18.center);
		\draw [style=traced] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/sliding-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (-1.25, -0.25) {$\getvar{box1}$};
		\node [style=tiny box \getvar{colour}] (1) at (1, 0.25) {$\getvar{box2}$};
		\node [style=port] (2) at (-1, 0.25) {};
		\node [style=port] (3) at (-1, -0.75) {};
		\node [style=wire label right] (4) at (3.25, -0.75) {$\getvar{cod}$};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=port] (8) at (-1.5, 0.25) {};
		\node [style=port] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=wire label left] (11) at (-4, -0.75) {$\getvar{dom}$};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-3.5, -1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=wire label mid] (16) at (-1.25, 1.25) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (8)
			 to (10.center)
			 to [bend left=90, looseness=1.50] (7.center)
			 to (16.center)
			 to (6.center)
			 to [bend left=90, looseness=1.50] (5.center)
			 to (1);
		\draw [style=wire] (11) to (9);
		\draw [style=traced] (15.center) to (12.center);
		\draw [style=traced] (12.center) to (13.center);
		\draw [style=traced] (13.center) to (14.center);
		\draw [style=traced] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/sliding-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (0.5, -0.25) {$\getvar{box1}$};
		\node [style=tiny box \getvar{colour}] (1) at (-1.75, 0.25) {$\getvar{box2}$};
		\node [style=port] (2) at (0.25, 0.25) {};
		\node [style=port] (3) at (0.25, -0.75) {};
		\node [style=wire label left] (4) at (-4, -0.75) {$\getvar{dom}$};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-2.75, 1.25) {};
		\node [style=port] (8) at (0.75, 0.25) {};
		\node [style=port] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=wire label right] (11) at (3.25, -0.75) {$\getvar{cod}$};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (-3.5, -1.5) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=wire label mid] (16) at (0.5, 1.25) {$\getvar{trace}$};
		\node [style=none] (17) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (8)
			 to (10.center)
			 to [bend right=90, looseness=1.50] (17.center)
			 to (16.center)
			 to (6.center)
			 to [bend right=90, looseness=1.50] (5.center)
			 to (1);
		\draw [style=wire] (11) to (9);
		\draw [style=traced] (15.center) to (12.center);
		\draw [style=traced] (12.center) to (13.center);
		\draw [style=traced] (13.center) to (14.center);
		\draw [style=traced] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/superposing-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0, 0.25) {$\getvar{box1}$};
		\node [style=port] (2) at (-0.25, 0.75) {};
		\node [style=port] (3) at (-0.25, -0.25) {};
		\node [style=wire label left] (4) at (-2.75, -0.25) {$\getvar{dom1}$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=port] (8) at (0.25, 0.75) {};
		\node [style=port] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=wire label right] (11) at (3, -0.25) {$\getvar{cod1}$};
		\node [style=wire label left] (12) at (-2.75, -2.5) {$\getvar{dom2}$};
		\node [style=wire label right] (13) at (3, -2.5) {$\getvar{cod2}$};
		\node [style=medium square box white] (14) at (0, -2.5) {$\getvar{box2}$};
		\node [style=none] (15) at (-2.25, 2.5) {};
		\node [style=none] (16) at (-2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (2.25, 2.5) {};
		\node [style=wire label mid] (19) at (0, 1.75) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2)
			 to (5.center)
			 to [bend left=90, looseness=1.50] (6.center)
			 to (19.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (10.center)
			 to (8);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (14) to (12);
		\draw [style=wire] (14) to (13);
		\draw [style=traced] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/superposing-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box white] (0) at (0, 0.25) {$\getvar{box1}$};
		\node [style=port] (2) at (-0.25, 0.75) {};
		\node [style=port] (3) at (-0.25, -0.25) {};
		\node [style=wire label left] (4) at (-2.75, -0.25) {$\getvar{dom1}$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=port] (8) at (0.25, 0.75) {};
		\node [style=port] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=wire label right] (11) at (3, -0.25) {$\getvar{cod1}$};
		\node [style=wire label left] (12) at (-2.75, -2.25) {$\getvar{dom2}$};
		\node [style=wire label right] (13) at (3, -2.25) {$\getvar{cod2}$};
		\node [style=medium square box white] (14) at (0, -2.25) {$\getvar{box2}$};
		\node [style=none] (15) at (-2.25, 2.5) {};
		\node [style=none] (16) at (-2.25, -3.5) {};
		\node [style=none] (17) at (2.25, -3.5) {};
		\node [style=none] (18) at (2.25, 2.5) {};
		\node [style=wire label mid] (19) at (0, 1.75) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8)
			 to (10.center)
			 to [bend right=90, looseness=1.50] (7.center)
			 to (19.center)
			 to (6.center)
			 to [bend right=90, looseness=1.50] (5.center)
			 to (2);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (14) to (12);
		\draw [style=wire] (14) to (13);
		\draw [style=traced] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/trace-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center)
			 to [bend left=90, looseness=1.75] (1.center)
			 to (0.center)
			 to [bend left=90, looseness=1.75] (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/trace-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, 0) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-1.25, -0.5) {$\getvar{dom}$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=wire label left] (4) at (-1.25, 0.5) {$\getvar{trace}$};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=wire label right] (7) at (1.25, -0.5) {$\getvar{cod}$};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=wire label right] (9) at (1.25, 0.5) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1);
		\draw [style=wire] (5.center) to (4);
		\draw [style=wire] (7) to (6.center);
		\draw [style=wire] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/trace-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium square box \getvar{colour}}] (0) at (0, -0.5) {$\getvar{box}$};
		\node [style=wire label left] (1) at (-2, -1) {$\getvar{dom}$};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=wire label right] (7) at (2, -1) {$\getvar{cod}$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=wire label mid] (12) at (0, 1) {$\getvar{trace}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to [bend right=90, looseness=1.50] (10.center)
			 to (12.center)
			 to (11.center)
			 to [bend left=270, looseness=1.50] (4.center)
			 to (5.center);
		\draw [style=wire] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/vanishing-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (0, -1.25) {$\getvar{box}$};
		\node [style=port] (2) at (0.25, -0.75) {};
		\node [style=port] (3) at (0.25, -1.75) {};
		\node [style=wire label right] (4) at (4.75, -1.75) {$\getvar{cod}$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=port] (8) at (-0.25, -0.75) {};
		\node [style=port] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=wire label left] (11) at (-4.75, -1.75) {$\getvar{dom}$};
		\node [style=port] (12) at (0.25, -1.25) {};
		\node [style=port] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (2.25, 1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-2.25, -2.5) {};
		\node [style=none] (21) at (2.25, -2.5) {};
		\node [style=none] (22) at (-4.25, 2.75) {};
		\node [style=none] (23) at (-4.25, -2.75) {};
		\node [style=none] (24) at (4.25, -2.75) {};
		\node [style=none] (25) at (4.25, 2.75) {};
		\node [style=wire label mid] (26) at (0, 0.25) {$\getvar{trace2}$};
		\node [style=wire label mid] (27) at (0, 2) {$\getvar{trace1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (2)
			 to (5.center)
			 to [bend right=90, looseness=1.50] (6.center)
			 to (26.center)
			 to (7.center)
			 to [bend right=90, looseness=1.50] (10.center)
			 to (8);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (13)
			 to (14.center)
			 to [bend left=90, looseness=1.25] (17.center)
			 to (27.center)
			 to (16.center)
			 to [bend left=90, looseness=1.25] (15.center)
			 to (12);
		\draw [style=traced] (21.center) to (18.center);
		\draw [style=traced] (18.center) to (19.center);
		\draw [style=traced] (19.center) to (20.center);
		\draw [style=traced] (20.center) to (21.center);
		\draw [style=traced] (25.center) to (22.center);
		\draw [style=traced] (22.center) to (23.center);
		\draw [style=traced] (23.center) to (24.center);
		\draw [style=traced] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/vanishing-prop-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium square box \getvar{colour}] (0) at (0, -0.5) {$\getvar{box}$};
		\node [style=port] (3) at (0.25, -1) {};
		\node [style=wire label right] (4) at (3.25, -1) {$\getvar{cod}$};
		\node [style=port] (9) at (-0.25, -1) {};
		\node [style=wire label left] (11) at (-3.25, -1) {$\getvar{dom}$};
		\node [style=port] (12) at (0.25, 0) {};
		\node [style=port] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=none] (23) at (-2.75, -1.75) {};
		\node [style=none] (24) at (2.75, -1.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=wire label mid] (26) at (0, 1) {$\getvar{trace1} + \getvar{trace2}$};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (11) to (9);
		\draw [style=wire] (13)
		to (14.center)
		to [bend left=90, looseness=2.00] (17.center)
		to (28.center);
		\draw [style=wire] (27.center)
		to (16.center)
		to [bend left=90, looseness=2.00] (15.center)
		to (12);
		\draw [style=traced] (25.center) to (22.center);
		\draw [style=traced] (22.center) to (23.center);
		\draw [style=traced] (23.center) to (24.center);
		\draw [style=traced] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/traced/yanking-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (0) at (-3, -0.75) {$\getvar{obj}$};
		\node [style=wire label right] (1) at (3, -0.75) {$\getvar{obj}$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2, -1.75) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile \getvar{colour}] (12.center)
		to (14.center)
		to (15.center)
		to (13.center)
		to cycle;
		\draw [style=wire] (1)
		to (5.center)
		to [in=0, out=-180] (3.center)
		to (16.center)
		to [bend left=90, looseness=1.50] (7.center)
		to (6.center)
		to [bend left=90, looseness=1.50] (17.center)
		to (2.center)
		to [in=0, out=180] (4.center)
		to (0);
		\draw [style=traced] (11.center) to (8.center);
		\draw [style=traced] (8.center) to (9.center);
		\draw [style=traced] (9.center) to (10.center);
		\draw [style=traced] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/traced/yanking-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label left] (0) at (-1, 0) {$\getvar{obj}$};
		\node [style=wire label right] (1) at (1, 0) {$\getvar{obj}$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tile white] (2.center)
			 to (4.center)
			 to (5.center)
			 to (3.center)
			 to cycle;
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

